Simultaneous Planck, Swift, and Fermi observations of X-ray and gamma-ray selected blazars

We present simultaneous Planck, Swift, Fermi, and ground-based data for 105 blazars belonging to three samples with flux limits in the soft X-ray, hard X-ray, and gamma-ray bands. Our unique data set has allowed us to demonstrate that the selection method strongly influences the results, producing biases that cannot be ignored. Almost all the BL Lac objects have been detected by Fermi-LAT, whereas ~40% of the flat-spectrum radio quasars (FSRQs) in the radio, soft X-ray, and hard X-ray selected samples are still below the gamma-ray detection limit even after integrating 27 months of Fermi-LAT data. The radio to sub-mm spectral slope of blazars is quite flat up to ~70GHz, above which it steepens to <\alpha>~-0.65. BL Lacs have significantly flatter spectra than FSRQs at higher frequencies. The distribution of the rest-frame synchrotron peak frequency (\nupS) in the SED of FSRQs is the same in all the blazar samples with <\nupS>=10^13.1 Hz, while the mean inverse-Compton peak frequency, <\nupIC>, ranges from 10^21 to 10^22 Hz. The distributions of \nupS and of \nupIC of BL Lacs are much broader and are shifted to higher energies than those of FSRQs and strongly depend on the selection method. The Compton dominance of blazars ranges from ~0.2 to ~100, with only FSRQs reaching values >3. Its distribution is broad and depends strongly on the selection method, with gamma-ray selected blazars peaking at ~7 or more, and radio-selected blazars at values ~1, thus implying that the assumption that the blazar power is dominated by high-energy emission is a selection effect. Simple SSC models cannot explain the SEDs of most of the gamma-ray detected blazars in all samples. The SED of the blazars that were not detected by Fermi-LAT may instead be consistent with SSC emission. Our data challenge the correlation between bolometric luminosity and \nupS predicted by the blazar sequence.

==> (inline-0) <==
\begin{longtable}{llcccccccc}
%\begin{center}
 \caption{Effelsberg data.}\\
% \end{center}
\hline
\hline
 &  &  & Flux density  & Flux density & Flux density & Flux density  & Flux density  & Flux density   & Flux density  \\
& & &   2.64\,GHz & 4.85\,GHz &  8.35\,GHz & 10.45\,GHz & 14.60\,GHz & 23.05\,GHz & 32.00\,GHz \\
J2000.0 name & Source name & Obs. date & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) \\
\hline  
\endfirsthead
\caption{Effelsberg data. Continued.}\\
\hline\hline
 &  &  & Flux density  & Flux density & Flux density & Flux density  & Flux density  & Flux density   & Flux density  \\
& & &   2.64\,GHz & 4.85\,GHz &  8.35\,GHz & 10.45\,GHz & 14.60\,GHz & 23.05\,GHz & 32.00\,GHz \\
J2000.0 name & Source name & Obs. date & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) \\
\hline
\endhead
%J0102+5824 & 102+5824& 2009-08-29 &  1.012$\pm$0.009  &  1.712$\pm$0.019    &     2.317$\pm$0.033    &  2.451$\pm$0.035   &  2.431$\pm$0.268   &   2.258$\pm$0.140   &    2.141$\pm$0.068  \\
J0217+0144 & PKS\,0215+015 & 2010-01-03  & 0.932$\pm$0.011   & 1.265$\pm$0.011       &  1.649$\pm$0.022     &   1.790$\pm$0.028     &  1.86$\pm$0.05 & ... & ...\\
J0217+0144 & PKS\,0215+015 &  2010-01-31 & 0.964$\pm$0.010    &    1.315$\pm$0.011      &    1.740$\pm$0.021    &  1.878$\pm$0.026     &    1.85$\pm$0.07     &  1.77$\pm$0.08    &    1.47$\pm$0.13   \\ 
J0237+2848 & 4C\,28.07 & 2010-01-31 & 2.838$\pm$0.029 &  2.670$\pm$0.023 & 2.53$\pm$0.04 & 2.46$\pm$0.04 & 2.33$\pm$0.09 & 2.17$\pm$0.10  & ... \\
J0238+1636 & PKS\,0235+164 &  2010-01-31  & 1.254$\pm$0.013 &   1.165$\pm$0.010   &    1.073$\pm$0.015   &    1.037$\pm$0.014  &   0.98$\pm$0.04    &   1.06$\pm$0.06  &      1.23$\pm$0.11 \\
%J0241$-$0815 & 0241$-$0815 & 2010-01-31 & 0.736$\pm$0.007     &  1.018$\pm$0.009      &     1.260$\pm$0.015      &   1.286$\pm$0.018     &  1.161$\pm$0.045    &  1.039$\pm$0.049   &  0.796$\pm$0.073  \\
%J0339$-$0146 & 0339$-$0146 &2009-09-29  & ... & 2.344$\pm$0.020      &    2.049$\pm$0.027     &   1.932$\pm$0.027     &  1.747$\pm$0.049   &    1.479$\pm$0.070    &   1.300$\pm$0.042  \\ 
%J0359+5057 & 0359+5057& 2009-08-29 & 4.555$\pm$0.040    &   8.756$\pm$0.070     &   14.694$\pm$0.182    &   15.849$\pm$0.212    &  15.237$\pm$0.955      & 13.793$\pm$0.624    &  9.451$\pm$0.300    \\
%J0418+3801 & 0418+3801 & 2009-08-30 & 10.251$\pm$0.083     &   6.907$\pm$0.055      &    5.057$\pm$0.110    &    4.421$\pm$0.056   & ...   &   2.846$\pm$0.331   &  2.457$\pm$0.077  \\  
J0530+1331 & PKS\,0528+134 &  2009-08-29 & 3.191$\pm$0.028   &   2.886$\pm$0.025     &    2.38$\pm$0.07   &    2.19$\pm$0.09  &  1.73$\pm$0.06   &  1.48$\pm$0.09    &   1.04$\pm$0.03 \\
J0530+1331 & PKS\,0528+134 & 2009-09-28 & ... & 2.779$\pm$0.024   &    2.34$\pm$0.03  &  2.15$\pm$0.03   &   1.99$\pm$0.05   &    1.62$\pm$0.05 &      1.51$\pm$0.05   \\
J0530+1331 & PKS\,0528+134 & 2009-11-03 & 3.219$\pm$0.027   &   2.980$\pm$0.027    &    2.33$\pm$0.04    &     2.15$\pm$0.03    &  1.88$\pm$0.05   &   1.57$\pm$0.06   &  1.32$\pm$0.05    \\
J0530+1331 & PKS\,0528+134 & 2010-03-01 & 3.128$\pm$0.029    & 2.639$\pm$0.024    &     2.13$\pm$0.03   &     1.93$\pm$0.03    & ... & ... & ...\\
J0530+1331 & PKS\,0528+134 & 2010-03-31  &  ... & ... & ... & ... & 1.36$\pm$0.09  &  ... & ... \\
%J0721+7120& S5\,0716+714& 2009-09-28 &  ... &   0.797$\pm$0.007  &  0.915$\pm$0.012    &  0.980$\pm$0.016     &  1.077$\pm$0.026   &    1.080$\pm$0.037  &  1.110$\pm$0.035     \\ 
%J0721+7120& S5\,0716+714&  2009-11-04&  0.883$\pm$0.008    &  0.932$\pm$0.007   &  1.218$\pm$0.017    &    1.365$\pm$0.019  &    1.833$\pm$0.066  & ... & ...\\ 
%J0721+7120& S5\,0716+714& 2009-12-01  &  ... &  1.374$\pm$0.012   &  2.231$\pm$0.032    &   2.675$\pm$0.091    &  3.818$\pm$0.165   &   4.557$\pm$0.143 & ...  \\ 
%J0721+7120& S5\,0716+714&  2010-02-01 &  0.984$\pm$0.010    &  1.319$\pm$0.011  &    1.784$\pm$0.022   &     2.012$\pm$0.029  &   2.283$\pm$0.089     &   2.675$\pm$0.123   & 2.681$\pm$0.336   \\
%J0721+7120& S5\,0716+714& 2010-02-28  & 1.305$\pm$0.012    &  1.567$\pm$0.015  &  1.915$\pm$0.036   & ... &  2.172$\pm$0.093   & ... & ...\\
%J0721+7120& S5\,0716+714& 2010-04-02&  1.136$\pm$0.011     &  1.414$\pm$0.012    & 1.729$\pm$0.022     &  1.895$\pm$0.029   & ... & ... & ... \\
J0854+2006 & PKS\,0851+202 &2009-11-03  & 1.448$\pm$0.012   &   2.258$\pm$0.020   &     4.04$\pm$0.07   & 5.14$\pm$0.08    &   6.61$\pm$0.19   &     7.75$\pm$0.28     &    7.71$\pm$0.24  \\
J0854+2006 & PKS\,0851+202 & 2009-11-16 & ... & 2.475$\pm$0.021  & ... &  5.62$\pm$0.08   &     6.86$\pm$0.19  &    8.9$\pm$0.3     &    9.0$\pm$0.3 \\ 
J0854+2006 &  PKS\,0851+202 & 2010-04-01 & 2.249$\pm$0.021      &  3.88$\pm$0.03      &      6.31$\pm$0.08   &      7.02$\pm$0.12    &    7.22$\pm$0.22  &   7.2$\pm$0.3    &     6.89$\pm$0.27  \\ 
J0854+2006 &  PKS\,0851+202 &  2010-05-02 &  2.19$\pm$0.03   & 3.71$\pm$0.04   &   5.03$\pm$0.07   &   5.22$\pm$0.08    &    5.44$\pm$0.14    &    5.13$\pm$0.25   &  4.66$\pm$0.15  \\ 
J0854+2006 &  PKS\,0851+202 & 2010-05-24 & 2.291$\pm$0.021     &  3.56$\pm$0.03  &  4.39$\pm$0.06  & ...   &  4.20$\pm$0.12   &    2.98$\pm$0.10  &   2.08$\pm$0.20 \\
%J0958+6533 & S4\,0954+658& 2009-11-04  & 1.011$\pm$0.009    & 1.278$\pm$0.010  &    1.468$\pm$0.020    &   1.521$\pm$0.022     &  1.502$\pm$0.043 & ... & ...\\
J1104+3812 & Mkn\,421  & 2009-11-15 &   0.680$\pm$0.006  & 0.561$\pm$0.005    & 0.434 $\pm$0.007    & 0.383$\pm$0.009   & ...&   0.230 $\pm$0.009 & ... \\
J1104+3812 & Mkn\,421  & 2009-11-28 & 0.674$\pm$0.006   &    0.572$\pm$0.010  &   0.473$\pm$0.006    &     0.44$\pm$0.04  & ...& ... & ... \\
J1104+3812 & Mkn\,421  & 2010-01-04  & 0.713$\pm$0.007     &     0.573$\pm$0.005   &   0.484$\pm$0.007  &   0.448$\pm$0.007   &  0.418$\pm$0.011   &   0.39$\pm$0.05   &    0.393$\pm$0.014\\
J1104+3812 & Mkn\,421  & 2010-02-28 & 0.73$\pm$0.09   &    0.561$\pm$0.005     &    0.447$\pm$0.007   &   0.426$\pm$0.019    & ... & ... & ... \\
J1104+3812 & Mkn\,421  &  2010-04-02 & 0.683$\pm$0.007  &    0.584$\pm$0.005  &   0.498$\pm$0.006    &   0.461$\pm$0.010   & ... & ... & ...\\
J1104+3812 & Mkn\,421  &  2010-05-02 &  0.690$\pm$0.019  &     0.575$\pm$0.006     &    0.495$\pm$0.006     &     0.459$\pm$0.008  &  0.418$\pm$0.013   & ... & ...\\   
J1104+3812 & Mkn\,421  & 2010-05-24 & 0.701$\pm$0.006  &    0.603$\pm$0.006   &     0.514$\pm$0.007    & ... &     0.433$\pm$0.013  & ...& ...\\
J1217+3007 & PKS\,1217+02 & 2010-05-24 &  0.479$\pm$0.004    &  0.425$\pm$0.004    &  0.379$\pm$0.005    &   0.368$\pm$0.006     &   0.327$\pm$0.024  & ... & ...\\
J1217+3007 & PKS\,1217+02 & 2010-06-27 & 0.473$\pm$0.005  &  0.399$\pm$0.004   &  0.357$\pm$0.005  & 0.328$\pm$0.015   &  0.296$\pm$0.011   & ...   &   0.263$\pm$0.013   \\
%J1224+2122 & PKS\,1222+21 & 2010-05-02 & 1.512$\pm$0.021   &   1.364$\pm$0.013     &  1.489$\pm$0.019    &  1.558$\pm$0.022    &  1.659$\pm$0.041 &   1.670$\pm$0.080    & 1.470$\pm$0.061  \\  
J1229+0203 &   3C\,273 &   2010-02-01  &    46.7$\pm$0.5  &39.7$\pm$0.3 & 33.6$\pm$0.4   &   31.5$\pm$0.5 &28.0$\pm$0.9 &  25.7$\pm$1.2 &  25.6$\pm$2.3  \\    
J1256$-$0547 & 3C\,279 & 2010-02-01 & 8.73$\pm$0.09 & 8.99$\pm$0.08 & 9.72$\pm$0.12  & 10.28$\pm$0.20   &  11.2$\pm$0.4 & 14.0$\pm$0.6 & 15.5$\pm$1.4   \\
J1256$-$0547 & 3C\,279 & 2010-02-28 &8.68$\pm$0.08 & 8.99$\pm$0.08& 9.71$\pm$0.14 & 10.25$\pm$0.17 & 11.1$\pm$0.5 &  12.4$\pm$0.6 & 15.7$\pm$0.6 \\
J1256$-$0547 & 3C\,279 &  2010-06-26 & 8.16$\pm$0.08 &  8.90$\pm$0.08  & 10.30$\pm$0.14 & 10.89$\pm$0.16  & 12.1$\pm$0.8 & 9.8$\pm$0.4 & ... \\
J1310+3220 & 1Jy\,1308+326 & 2009-11-28 &  0.946$\pm$0.008 & 1.391$\pm$0.012 & 1.96$\pm$0.06 & 2.39$\pm$0.05 &  2.57$\pm$0.13 & ... & ... \\
%J1512$-$0905 & PKS\,1510$-$08 & 2010-02-01  &  2.310$\pm$0.023   & 2.543$\pm$0.022     &   2.570$\pm$0.032   & 2.614$\pm$0.036   &   2.622$\pm$0.080    &   2.725$\pm$0.126 & ... \\  
%J1512$-$0905 & PKS\,1510$-$08 & 2010-02-28 & 2.549$\pm$0.024    &  2.491$\pm$0.023   &   2.348$\pm$0.038 &   2.357$\pm$0.059   & ... & ... & ...\\ 
J1635+3808 & 4C\,38.41 & 2010-02-28 & 3.048$\pm$0.028  & 3.45$\pm$0.03 & 3.80$\pm$0.06 & 3.95$\pm$0.08 & 4.01$\pm$0.17 & ... & ... \\
J1635+3808 & 4C\,38.41 &  2010-04-02 & 3.100$\pm$0.029  &  3.52$\pm$0.03  &        3.63$\pm$0.05  &  3.74$\pm$0.11    &   3.54$\pm$0.10  & 3.06$\pm$0.10 & ... \\
J1642+3948 & 3C\,345 &  2010-03-01 &  6.96$\pm$0.06 & 6.98$\pm$0.07 &  7.44$\pm$0.11 & 7.58$\pm$0.13 & 7.6$\pm$0.3 &  6.17$\pm$0.22 & ... \\
J1653+3945 & Mkn\,501 &  2010-03-01 & 1.503$\pm$0.014    &   1.435$\pm$0.014   &    1.332$\pm$0.020    &     1.252$\pm$0.021      &   1.15$\pm$0.05 & ... & ...\\
J1653+3945 & Mkn\,501 & 2010-05-02 & 1.543$\pm$0.021     &      1.443$\pm$0.014   &   1.341$\pm$0.017    &   1.258$\pm$0.018     &     1.179$\pm$0.029    &     1.03$\pm$0.05   &    0.89$\pm$0.06 \\
J1653+3945 & Mkn\,501 & 2010-05-25 & 1.558$\pm$0.014   &   1.458$\pm$0.014    &    1.333$\pm$0.017  &  ... & 1.13$\pm$0.03   & 0.774$\pm$0.028  &  0.55$\pm$0.07   \\   
J1653+3945 & Mkn\,501 & 2010-06-27 & 1.592$\pm$0.016     &    1.504$\pm$0.013     &    1.415$\pm$0.019   &  1.347$\pm$0.023  & ...&    0.80$\pm$0.03  & ... \\ 
J1800+7828 & S5\,1803+784 & 2009-09-28 &  ... &  2.069$\pm$0.018    &  2.31$\pm$0.03    &  2.39$\pm$0.04     & 2.43$\pm$0.06   &  2.19$\pm$0.08   &   2.16$\pm$0.09  \\
J1800+7828 & S5\,1803+784 & 2009-11-04 &  1.950$\pm$0.017      &   2.111$\pm$0.017    &  2.36$\pm$0.03   &   2.44$\pm$0.04   &   2.56$\pm$0.13  & ... & ... \\
J2202+4216 & BL\,Lac & 2009-11-28 & 3.79$\pm$0.04  &  4.26$\pm$0.05  &   4.40$\pm$0.07   &     4.55$\pm$0.14 &   4.17$\pm$0.16 &    4.21$\pm$0.15 & ... \\
J2202+4216 & BL\,Lac & 2009-11-29 & ...& ... & ...&  4.36$\pm$0.12 &     4.03$\pm$0.13   &   3.88$\pm$0.12 & ... \\
J2202+4216 & BL\,Lac & 2010-01-03 & 3.58$\pm$0.04   &  3.76$\pm$0.03   &   3.95$\pm$0.05   &     3.96$\pm$0.06    &  3.86$\pm$0.10  &  3.71$\pm$0.19 &  3.51$\pm$0.13\\
J2202+4216 & BL\,Lac & 2010-01-04 & ... & ... & ... &  3.48$\pm$0.17  & 2.77$\pm$0.08 & ... & ... \\
J2202+4216 & BL\,Lac & 2010-05-25 & 3.31$\pm$0.03 &      3.83$\pm$0.04    &    4.30$\pm$0.06 &   4.31$\pm$0.13 &    3.94$\pm$0.14   &    3.8$\pm$0.5 & ...  \\
J2202+4216 & BL\,Lac & 2010-06-27 & 4.63$\pm$0.04  & ...&      4.86$\pm$0.06   &    5.34$\pm$0.08    &    5.17$\pm$0.19    &    4.62$\pm$0.29   &    4.7$\pm$0.5\\
J2203+3145 & 4C\,31.63 & 2009-11-30 & ... & 2.323$\pm$0.020 & ... & 2.64$\pm$0.05 & 2.58$\pm$0.06  & 2.64$\pm$0.09 & 2.75$\pm$0.09 \\
J2253+1608 & 3C\,454.3 & 2009-11-28 & 11.63$\pm$0.10 & 9.68$\pm$0.08 & 8.13$\pm$0.10& 8.05$\pm$0.13 & 8.5$\pm$0.3 &15.1$\pm$0.5 & ...\\
J2253+1608 & 3C\,454.3 & 2009-11-29 & 11.70$\pm$0.10  & 9.69$\pm$0.08 & ... & ... & ... & ... & ... \\
J2253+1608 & 3C\,454.3 & 2010-01-03 &  11.53$\pm$0.12 & 9.73$\pm$0.08 & 9.07$\pm$0.12 & 9.28$\pm$0.15 & 10.48$\pm$0.27 & 16.6$\pm$0.8 &  21.2$\pm$0.7 \\
J2253+1608 & 3C\,454.3 & 2010-05-23 & 11.58$\pm$0.13 & 11.75$\pm$0.10 &  15.6$\pm$0.5 & 18.0$\pm$0.9 & 21.5$\pm$2.6 & 19.6$\pm$1.5 & 21.1$\pm$2.0  \\
J2253+1608 & 3C\,454.3 & 2010-06-27 & 11.46$\pm$0.11   &  12.22$\pm$0.11 & 16.76$\pm$0.22 & 19.53$\pm$0.26 &  23.4$\pm$0.9 & 26.8$\pm$1.7 & 27.8$\pm$1.0 \\
\label{tab:effelsbergdata}
\end{longtable}
\normalsize
\end{landscape}
}

\clearpage

\longtab{7}{
%\begin{landscape}
\scriptsize
\begin{longtable}{llccc}
%\begin{center}
\caption{IRAM data.}\\
\hline
\hline
 & & & Flux density  & Flux density\\
 & & &  86.2\,GHz &  142.3\,GHz \\
 J2000.0 name & Source name & Obs. date & (Jy) & (Jy) \\
\hline

\endhead
%J0102+5824 & 02-08-2010  & 2.131   $\pm$ 0.156 &   1.738  $\pm$ 0.235 \\
%J0102+5824 & 24-08-2010  &   1.697   $\pm$ 0.128 &  1.469  $\pm$  0.112 \\
J0217+0144 & PKS\,0215+015 & 2010-02-01  &   1.91   $\pm$ 0.18 &  2.0  $\pm$  0.4 \\
J0237+2848 & 4C\,28.07            & 2010-02-01  &   1.491   $\pm$ 0.017 &  1.27  $\pm$  0.08 \\
J0238+1636 & PKS\,0235+164 & 2010-02-01  &   1.87   $\pm$ 0.13 &  1.92  $\pm$  0.27 \\
J0238+1636 & PKS\,0235+164 & 2010-07-29  &   1.46   $\pm$ 0.22 &  1.6  $\pm$  0.4 \\
J0238+1636 & PKS\,0235+164 & 2010-08-02  &   1.45   $\pm$ 0.16 &   1.49  $\pm$  0.27 \\
J0238+1636 & PKS\,0235+164 & 2010-08-24  &   1.39   $\pm$ 0.13 &  1.33  $\pm$  0.13 \\
%J0241-0815 & 01-02-2010  &   0.885   $\pm$ 0.022 &   0.673  $\pm$  0.029 \\
%J0339-0146 & 27-08-2009  &   0.893   $\pm$ 0.148 & 0.756  $\pm$  0.003 \\
%J0359+5057 &  24-08-2009 &    8.671  $\pm$  0.479 &   6.046 $\pm$   0.941 \\
%J0418+3801 &  24-08-2009 &    2.433  $\pm$  0.196 & 2.089$\pm$    0.294 \\
J0433+0521 & 3C\,120 &   2010-03-01 &     1.864  $\pm$     0.016 &  1.034   $\pm$  0.001 \\
J0530+1331 & PKS\,0528+134 &   2009-08-27  &    1.58    $\pm$  0.10 & 1.22   $\pm$   0.10 \\
J0530+1331 & PKS\,0528+134 &   2010-03-22  &    0.81    $\pm$  0.14& 0.52   $\pm$   0.09 \\
J0530+1331 & PKS\,0528+134 &   2010-09-20  &     0.88   $\pm$   0.12 & 0.57   $\pm$   0.06 \\
%J0721+7120  &   02-04-2010  &    4.204    $\pm$  0.023 &   4.162   $\pm$   0.137 \\
%J0721+7120  &   07-10-2009  &    1.339    $\pm$  0.130 &  1.398   $\pm$   0.276 \\
%J0721+7120  &   15-03-2010  &    3.031    $\pm$  0.162 &   2.869   $\pm$   0.353 \\
%J0721+7120  &   22-03-2010  &    2.827    $\pm$  0.156 &  2.535   $\pm$   0.221 \\
%J0721+7120  &   23-10-2009  &    1.933    $\pm$  0.185 &  1.682   $\pm$   0.248 \\
%J0721+7120  &   23-09-2009  &    1.167    $\pm$  0.074 &    1.141   $\pm$   0.047 \\
%J0721+7120  &   29-03-2010  &    3.485    $\pm$  0.049 &  3.714   $\pm$   0.401 \\
J0818+4222  & S4\,0814+425 &  2010-10-22  &    0.84    $\pm$  0.10 &    0.94   $\pm$   0.25 \\
J0854+2006  & PKS\,0851+202 &  2010-03-22  &    6.0    $\pm$  0.6 &   5.0   $\pm$   0.5 \\
J0854+2006  & PKS\,0851+202 &  2010-04-26  &    3.95    $\pm$  0.17 &    3.12   $\pm$   0.29 \\
%J0958+6533  &   22-10-2010  &    1.327    $\pm$  0.029 &  1.363   $\pm$   0.020 \\
J1104+3812  & Mkn\,421 &   2010-04-26  &    0.6    $\pm$  0.3  & 0.38   $\pm$   0.05 \\
J1104+3812  & Mkn\,421 &   2010-05-31  &    ...  & 0.50   $\pm$   0.06 \\
J1256$-$0547  & 3C\,279 &   2010-01-31  &   13.7    $\pm$  0.6 & 12.5   $\pm$   1.8 \\
J1256$-$0547  & 3C\,279 &   2010-06-14  &   16.6    $\pm$  1.1 &  12.3   $\pm$   1.4 \\
J1256$-$0547  & 3C\,279 &   2010-06-17  &   13.4    $\pm$  0.8 &  10.4   $\pm$   1.1 \\
J1256$-$0547  & 3C\,279 &   2010-07-01  &   13.9    $\pm$  1.1 &  11.2   $\pm$   1.6 \\
J1256$-$0547  & 3C\,279 &   2010-07-05  &   14.44    $\pm$  0.22 & 12.0   $\pm$   0.5 \\
J1504+1029 & PKS\,1502+106 &   2010-08-02  &    0.7    $\pm$  0.3 &   0.49   $\pm$  0.17 \\
J1504+1029 & PKS\,1502+106 &   2010-08-24  &    0.9    $\pm$  0.4 &  0.53   $\pm$   0.10 \\
%J1512-0905  &   31-01-2010  &    2.436    $\pm$  0.453 & - \\
J1635+3808  & 4C\,38.41 &   2010-03-22  &    3.31    $\pm$  0.23 &   2.7   $\pm$   0.4 \\
J1635+3808  & 4C\,38.41 &   2010-08-02  &    3.46    $\pm$  0.27 &   2.9    $\pm$  0.4 \\
J1635+3808  & 4C\,38.41 &   2010-08-24  &    3.58    $\pm$  0.18 &   3.05   $\pm$   0.28 \\
J1642+3948  & 3C\,345    &   2010-03-22  &    5.04    $\pm$  0.20 &  3.9   $\pm$   0.4 \\
%J1653+3945 & Mkn\,501   &   2009-05-05  &    0.754    $\pm$  0.211 &  0.576   $\pm$   0.148 \\
%J1653+3945 & Mkn\,501   &   2009-07-06  &    0.701    $\pm$  0.227 & - \\
%J1653+3945 & Mkn\,501   &   2009-07-28  &    0.706    $\pm$  0.013 &    0.599   $\pm$   0.027 \\
%J1653+3945 & Mkn\,501   &   2009-07-29  &    0.693    $\pm$  0.021 & - \\
J1653+3945 & Mkn\,501   &   2009-08-27  &     ...   & 0.51   $\pm$   0.09 \\
J1653+3945 & Mkn\,501   &   2010-03-22  &    0.70    $\pm$  0.14 &   0.56   $\pm$   0.10 \\
J1653+3945 & Mkn\,501   &   2010-04-28  &    0.78    $\pm$  0.15 &   0.579   $\pm$   0.004 \\
J1653+3945 & Mkn\,501   &   2010-05-31  &    0.81    $\pm$  0.07 &   0.666   $\pm$   0.026 \\
J1653+3945 & Mkn\,501   &   2010-07-01  &    0.94    $\pm$  0.29 &   0.93   $\pm$   0.04 \\
J1653+3945 & Mkn\,501   &   2010-08-02  &    0.87    $\pm$  0.19 & 0.72    $\pm$  0.18 \\
J1653+3945 & Mkn\,501   &   2010-08-24  &    1.00    $\pm$  0.25 &    0.80   $\pm$   0.16 \\
J1653+3945 & Mkn\,501   &   2010-10-23  &    0.789    $\pm$  0.019 &  0.746   $\pm$   0.018 \\
%J1824+5651  &   11-08-2010  &    1.287    $\pm$  0.328 &    1.128   $\pm$   0.395 \\
%J1824+5651  &   25-08-2010  &    0.988    $\pm$  0.284 &  0.805   $\pm$   0.199 \\
J2202+4216 & BL\,Lac  &   2010-05-31  &    5.0    $\pm$  0.6 &   4.2   $\pm$   0.8 \\
J2202+4216 & BL\,Lac  &   2010-07-01  &    6.5    $\pm$  1.0 &  7.9   $\pm$   1.8 \\
J2202+4216 & BL\,Lac  &   2010-06-08  &    5.58    $\pm$  0.19 &  5.8   $\pm$   0.5 \\
J2202+4216 & BL\,Lac  &   2010-06-17  &    5.7    $\pm$  0.5 &    5.6   $\pm$   0.7 \\
J2202+4216 & BL\,Lac  &   2010-06-21  &    6.8    $\pm$  1.0 &  7.7   $\pm$   1.2 \\
%J2225-0457  &   17-06-2010  &    3.330    $\pm$  0.178 &  2.303   $\pm$   0.246 \\
%J2225-0457  &   21-06-2010  &    3.712    $\pm$  0.166 &   3.218   $\pm$   0.225 \\
J2253+1608 & 3C\,454.3  &   2009-11-21  &   31.3    $\pm$  0.6 &  32.4   $\pm$   1.3 \\
J2253+1608 & 3C\,454.3  &   2010-05-31  &   31.4    $\pm$  0.9 &   27.3   $\pm$   2.6 \\
J2253+1608 & 3C\,454.3  &   2010-06-08  &   25.66    $\pm$  0.24 &  19.7   $\pm$   0.4 \\
J2253+1608 & 3C\,454.3  &   2010-06-17  &   26.0    $\pm$  1.4 &  22.2   $\pm$   2.5 \\
J2253+1608 & 3C\,454.3  &   2010-06-21  &   28.8    $\pm$  1.1 &  28.2   $\pm$   2.2 \\
J2253+1608 & 3C\,454.3  &   2010-07-01  &   25.11    $\pm$  0.07 &   26.3   $\pm$   0.9 \\
\hline

\hline
\label{tab:iramdata}
\end{longtable}
\normalsize
%\end{landscape}
}

\longtab{8}{
\begin{landscape}
\scriptsize
\begin{longtable}{llccccccccccc}
%\begin{center}
\caption{\planck\ data integrated  over a single survey during the \swift~observations.}\\
\hline
\hline
& & &  &Flux density  &  Flux density  & Flux density  & Flux density& Flux density& Flux density &Flux density&Flux density&Flux density \\
& & & & 30\,GHz & 44\,GHz& 70\,GHz& 100\,GHz&143\,GHz& 217\,GHz&353\,GHz&545\,GHz&857\,GHz\\
J2000.0 name     & Source name &Start Obs. date& End Obs. Date & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) &(Jy) \\
\hline  
\endfirsthead
\caption{\planck\ data. Continued.}\\
\hline\hline
& & &  &Flux density  &  Flux density & Flux density  & Flux density& Flux density& Flux density &Flux density&Flux density&Flux density \\
& & & & 30\,GHz & 44\,GHz& 70\,GHz& 100\,GHz&143\,GHz& 217\,GHz&353\,GHz&545\,GHz&857\,GHz\\
J2000.0 name     & Source name &Start Obs. date& End Obs. Date & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) & (Jy) &(Jy) \\
\hline
\endhead
\hline
\multicolumn{13}{l}{Columns 1 and 2: source name; Columns 3 and 4: observation start and end times; Columns 5--13: flux densities in units of Jy 
at 30, 44, 70, 100, 143, 217, 353, 545, and 857\,GHz.}

\endfoot

0010+1058    &  III\,ZW\,2             & 2010-07-04 & 2010-07-13 &  2.59$\pm$0.13  &   2.56$\pm$0.21 &  1.74$\pm$0.20 &   1.58$\pm$0.08 &   1.09$\pm$0.05 & 	   0.73$\pm$0.05 & 	   0.54$\pm$0.11 & 	   1.02$\pm$0.20 & 	   $<$1.55         \\
0017+8135    &  S5\,0014+813           & 2010-09-18 & 2010-10-01 &  $<$0.53        &   $<$0.74       &  $<$0.64       &   $<$0.34       &   $<$0.20       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
0035+5950    &  1ES\,0033+595          & 2010-01-25 & 2010-02-02  &  $<$0.71        &   $<$1.14       &  $<$0.81       &   $<$0.33       &   $<$0.19       & 	   $<$0.33       & 	   $<$0.91       & 	   $<$3.28       & 	   $<$8.48         \\
0048+3157    &  Mkn\,348               & 2010-01-14 & 2010-01-21  &  $<$0.69        &   $<$1.04       &  $<$0.70       &   $<$0.34       &   $<$0.22       & 	   0.24$\pm$0.05 & 	   $<$0.51       & 	   $<$1.04       & 	   $<$0.88         \\
0120$-$2701  &  1Jy\,0118$-$272        & 2009-12-15 & 2009-12-27 &  0.75$\pm$0.13  &   $<$0.88       &  $<$0.71       &   0.65$\pm$0.08 &   0.40$\pm$0.05 & 	   0.38$\pm$0.05 & 	   0.41$\pm$0.08 & 	   $<$0.59       & 	   $<$0.62         \\
0136+4751    &  S4\,0133+47            & 2010-01-29 & 2010-02-05 &  4.33$\pm$0.15  &   3.80$\pm$0.23 &  3.48$\pm$0.17 &   3.24$\pm$0.07 &   2.40$\pm$0.05 & 	   2.02$\pm$0.04 & 	   1.66$\pm$0.09 & 	   1.45$\pm$0.16 & 	   $<$1.03         \\
0204$-$1701  &  PKS\,0202$-$17         & 2010-01-08 & 2010-01-18 &  0.91$\pm$0.13  &   $<$0.89       &  0.72$\pm$0.17 &   0.58$\pm$0.09 &   0.37$\pm$0.05 & 	   0.18$\pm$0.04 & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
0210$-$5101  &  PKS\,0208$-$512        & 2009-11-23 & 2009-12-07 &  2.06$\pm$0.12  &   2.28$\pm$0.20 &  1.94$\pm$0.15 &   1.48$\pm$0.07 &   1.09$\pm$0.05 & 	   0.78$\pm$0.04 & 	   0.48$\pm$0.08 & 	   $<$0.49       & 	   $<$0.52         \\
0214+5144    &  GB6J\,0214+5145        & 2010-02-05 & 2010-02-11 &  $<$0.54        &   $<$0.85       &  $<$0.81       &   $<$0.35       &   $<$0.17       & 	   $<$0.19       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
0217+7349    &  1Jy\,0212+735          & 2010-09-11 & 2010-09-21 &  2.84$\pm$0.15  &   2.05$\pm$0.21 &  1.67$\pm$0.18 &   1.30$\pm$0.09 &   0.82$\pm$0.06 & 	   0.64$\pm$0.08 & 	   $<$1.43       & 	   $<$2.15       & 	   $<$3.17         \\
0217+0144    &  PKS\,0215+015          & 2010-01-22 & 2010-01-29 &  1.99$\pm$0.14  &   1.82$\pm$0.26 &  1.92$\pm$0.19 &   1.79$\pm$0.11 &   1.33$\pm$0.05 & 	   1.23$\pm$0.06 & 	   0.98$\pm$0.09 & 	   0.74$\pm$0.16 & 	   $<$0.76         \\
0221+3556    &  1Jy\,0218+357          & 2010-08-16 & 2010-08-23 &  1.13$\pm$0.13  &   0.94$\pm$0.22 &  $<$0.67       &   0.70$\pm$0.10 &   0.48$\pm$0.06 & 	   0.37$\pm$0.05 & 	   0.45$\pm$0.11 & 	   $<$1.75       & 	   $<$0.85         \\
0237+2848    &  4C\,28.07              & 2010-02-03 & 2010-02-09 &  2.07$\pm$0.14  &   2.11$\pm$0.25 &  1.54$\pm$0.16 &   1.38$\pm$0.08 &   0.95$\pm$0.05 & 	   0.59$\pm$0.05 & 	   0.49$\pm$0.09 & 	   $<$0.73       & 	   $<$1.72         \\
0238+1636    &  PKS\,0235+164          & 2010-02-01 & 2010-02-07 &  1.14$\pm$0.15  &   1.21$\pm$0.25 &  1.47$\pm$0.19 &   1.47$\pm$0.08 &   1.05$\pm$0.05 & 	   0.82$\pm$0.05 & 	   0.63$\pm$0.08 & 	   $<$0.59       & 	   $<$1.08         \\
0319+4130    &  NGC\,1275              & 2010-08-29 & 2010-09-04 & 16.51$\pm$0.18  &  13.27$\pm$0.27 &  9.76$\pm$0.26 &   9.12$\pm$0.11 &   6.75$\pm$0.07 & 	   4.86$\pm$0.09 & 	   3.25$\pm$0.14 & 	   2.67$\pm$0.22 & 	   2.09$\pm$0.30   \\
0334$-$4008  &  PKS\,0332$-$403        & 2010-01-11 & 2010-02-02 &  2.16$\pm$0.18  &   2.06$\pm$0.20 &  1.40$\pm$0.17 &   1.52$\pm$0.07 &   1.24$\pm$0.04 & 	   0.82$\pm$0.03 & 	   0.65$\pm$0.06 & 	   0.71$\pm$0.11 & 	   $<$0.51         \\
0336+3218    &  NRAO\,140              & 2010-08-28 & 2010-09-03 &  2.08$\pm$0.23  &   2.15$\pm$0.31 &  1.78$\pm$0.25 &   1.46$\pm$0.15 &   1.19$\pm$0.09 & 	   0.73$\pm$0.11 & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
0423$-$0120  &  PKS\,0420$-$01         & 2009-08-28 & 2009-09-03 &  7.54$\pm$0.18  &   7.61$\pm$0.30 &  6.04$\pm$0.23 &   6.00$\pm$0.11 &   5.16$\pm$0.06 & 	   3.69$\pm$0.08 & 	   2.57$\pm$0.14 & 	   2.31$\pm$0.25 & 	   1.84$\pm$0.41   \\
0428$-$3756  &  PKS\,0426$-$380        & 2010-08-16 & 2010-08-26 &  2.91$\pm$0.13  &   2.67$\pm$0.21 &  1.97$\pm$0.19 &   1.09$\pm$0.09 &   0.96$\pm$0.06 & 	   0.65$\pm$0.05 & 	   0.57$\pm$0.08 & 	   $<$0.64       & 	   $<$0.65         \\
0433+0521    &  3C\,120                & 2010-02-24 & 2010-03-01 &  2.57$\pm$0.15  &   2.04$\pm$0.29 &  1.35$\pm$0.21 &   1.63$\pm$0.10 &   1.35$\pm$0.07 & 	   0.83$\pm$0.06 & 	   $<$0.55       & 	   $<$1.06       & 	   $<$1.98         \\
0457$-$2324  &  PKS\,0454$-$234        & 2010-02-27 & 2010-03-05 &  2.08$\pm$0.16  &   1.96$\pm$0.26 &  1.67$\pm$0.21 &   1.44$\pm$0.10 &   1.19$\pm$0.05 & 	   0.80$\pm$0.05 & 	   0.62$\pm$0.12 & 	   0.72$\pm$0.16 & 	   $<$0.71         \\
0522$-$3627  &  PKS\,0521$-$36         & 2010-03-03 & 2010-03-14 &  5.31$\pm$0.14  &   4.61$\pm$0.23 &  4.60$\pm$0.18 &   4.70$\pm$0.09 &   3.73$\pm$0.05 & 	   3.33$\pm$0.06 & 	   2.20$\pm$0.10 & 	   2.34$\pm$0.15 & 	   1.81$\pm$0.21   \\
0530+1331    &  PKS\,0528+134          & 2009-09-15 & 2009-09-20 &  1.83$\pm$0.24  &   2.19$\pm$0.32 &  1.29$\pm$0.21 &   1.15$\pm$0.14 &   0.87$\pm$0.08 & 	   0.60$\pm$0.11 & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
0538$-$4405  &  PKS\,0537$-$441        & 2010-03-07 & 2010-03-22 &  7.25$\pm$0.17  &   6.78$\pm$0.23 &  7.07$\pm$0.17 &   6.95$\pm$0.08 &   5.13$\pm$0.04 & 	   4.68$\pm$0.06 & 	   3.77$\pm$0.10 & 	   3.37$\pm$0.15 & 	   2.26$\pm$0.29   \\
0539$-$2839  &  1Jy\,0537$-$286        & 2010-03-08 & 2010-03-19 &  1.17$\pm$0.14  &   1.19$\pm$0.24 &  $<$0.70       &   0.66$\pm$0.09 &   0.37$\pm$0.05 & 	   0.24$\pm$0.05 & 	   $<$0.36       & 	   $<$0.57       & 	   $<$1.72         \\
0550$-$3216  &  PKS\,0548$-$322        & 2010-03-11 & 2010-03-22 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.37       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.48       & 	   $<$0.57       & 	   $<$0.87         \\
0623$-$6436  &  IRAS-L\,06229$-$643    & 2010-08-13 & 2010-09-09 &  0.87$\pm$0.09  &   1.40$\pm$0.21 &  0.67$\pm$0.08 &   0.47$\pm$0.05 &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
0738+1742    &  PKS\,0735+17           & 2010-10-10 & 2010-10-17 &  0.89$\pm$0.15  &   $<$1.09       &  $<$0.88       &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
0746+2549    &  B2.2\,0743+25          & 2010-10-11 & 2010-10-17 &  $<$0.72        &   $<$1.07       &  $<$0.81       &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
0818+4222    &  S4\,0814+425           & 2010-10-15 & 2010-10-21 &  1.82$\pm$0.17  &   1.39$\pm$0.27 &  $<$0.86       &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
0824+5552    &  OJ\,535                & 2010-03-26 & 2010-04-03 &  $<$0.66        &   $<$1.06       &  $<$0.81       &   $<$0.34       &   0.30$\pm$0.05 & 	   $<$0.23       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
0841+7053    &  4C\,71.07              & 2010-03-16 & 2010-03-27 &  2.84$\pm$0.15  &   3.25$\pm$0.27 &  2.52$\pm$0.21 &   3.08$\pm$0.09 &   2.09$\pm$0.05 & 	   1.40$\pm$0.05 & 	   0.95$\pm$0.09 & 	   0.76$\pm$0.13 & 	   $<$0.70         \\
0854+2006    &  PKS\,0851+202          & 2010-04-15 & 2010-04-22 &  8.48$\pm$0.16  &   8.60$\pm$0.31 &  8.11$\pm$0.23 &   3.54$\pm$0.10 &   2.93$\pm$0.06 & 	   2.24$\pm$0.05 & 	   1.81$\pm$0.12 & 	   1.80$\pm$0.15 & 	   1.38$\pm$0.20   \\
0915+2933    &  B2\,0912+29            & 2010-10-28 & 2010-11-04 &  $<$0.66        &   $<$1.04       &  $<$0.81       &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
0920+4441    &  S4\,0917+44            & 2009-10-25 & 2009-11-01 &  2.55$\pm$0.16  &   2.09$\pm$0.26 &  1.89$\pm$0.21 &   1.84$\pm$0.09 &   1.51$\pm$0.06 & 	   1.16$\pm$0.05 & 	   0.91$\pm$0.09 & 	   0.88$\pm$0.18 & 	   0.84$\pm$0.18   \\
0923$-$2135  &  PKS\,0921$-$213        & 2010-05-04 & 2010-05-12 &  $<$0.53        &   $<$0.90       &  $<$0.60       &   $<$0.37       &   0.30$\pm$0.05 & 	   0.26$\pm$0.05 & 	   0.42$\pm$0.10 & 	   $<$0.89       & 	   $<$0.87         \\
0957+5522    &  4C\,55.17              & 2009-10-26 & 2009-11-03 &  1.22$\pm$0.15  &   $<$1.04       &  $<$0.77       &   0.51$\pm$0.09 &   0.39$\pm$0.05 & 	   0.27$\pm$0.05 & 	   $<$0.38       & 	   $<$1.04       & 	   $<$0.85         \\
1015+4926    &  1H\,1013+498           & 2010-04-18 & 2010-04-28 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.30       &   $<$0.19       & 	   $<$0.17       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
1058+5628    &  1RXSJ\,105837.5+562816 & 2010-04-19 & 2010-05-03 &  $<$0.65        &   $<$1.02       &  $<$0.77       &   $<$0.37       &   $<$0.19       & 	   $<$0.16       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
1058+0133    &  4C\,01.28              & 2009-12-07 & 2009-12-16 &  6.07$\pm$0.14  &   5.64$\pm$0.23 &  4.51$\pm$0.17 &   4.19$\pm$0.08 &   3.25$\pm$0.05 & 	   2.55$\pm$0.05 & 	   1.63$\pm$0.09 & 	   1.37$\pm$0.14 & 	   0.98$\pm$0.17   \\
1058$-$8003  &  PKS\,1057$-$79         & 2010-08-27 & 2010-09-13 &  2.05$\pm$0.14  &   2.14$\pm$0.21 &  1.81$\pm$0.16 &   1.86$\pm$0.08 &   1.21$\pm$0.04 & 	   0.74$\pm$0.04 & 	   0.56$\pm$0.08 & 	   $<$0.58       & 	   $<$3.17         \\
1104+3812    &  Mkn\,421               & 2009-11-15 & 2009-11-24 &  $<$0.52        &   $<$1.04       &  $<$0.81       &   0.40$\pm$0.09 &   $<$0.24       & 	   $<$0.23       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1127$-$1857  &  PKS\,1124$-$186        & 2010-06-10 & 2010-06-20 &  1.63$\pm$0.14  &   1.39$\pm$0.26 &  0.86$\pm$0.20 &   1.18$\pm$0.09 &   0.97$\pm$0.04 & 	   0.79$\pm$0.04 & 	   0.74$\pm$0.10 & 	   $<$0.65       & 	   $<$0.96         \\
1130$-$1449  &  PKS\,1127$-$145        & 2009-12-27 & 2010-01-04 &  3.58$\pm$0.14  &   3.38$\pm$0.28 &  2.83$\pm$0.19 &   2.49$\pm$0.08 &   1.77$\pm$0.05 & 	   1.20$\pm$0.05 & 	   0.97$\pm$0.10 & 	   0.89$\pm$0.15 & 	   0.81$\pm$0.17   \\
1131+3114    &  B2\,1128+31            & 2009-11-26 & 2009-12-05 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.34       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1136+7009    &  S5\,1133+704           & 2009-10-27 & 2009-11-05 &  $<$0.71        &   $<$1.04       &  $<$0.73       &   $<$0.35       &   $<$0.22       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1147$-$3812  &  PKS\,1144$-$379        & 2010-06-25 & 2010-07-08 &  1.29$\pm$0.15  &   $<$1.10       &  0.99$\pm$0.19 &   1.91$\pm$0.08 &   1.53$\pm$0.04 & 	   1.29$\pm$0.05 & 	   1.04$\pm$0.09 & 	   0.85$\pm$0.16 & 	   $<$0.77         \\
1153+4931    &  4C\,49.22              & 2009-11-16 & 2009-11-26 &  1.03$\pm$0.15  &   1.23$\pm$0.25 &  0.96$\pm$0.20 &   0.70$\pm$0.09 &   0.51$\pm$0.05 & 	   0.29$\pm$0.06 & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1159+2914    &  4C\,29.45              & 2010-05-31 & 2010-06-11 &  1.35$\pm$0.14  &   1.41$\pm$0.22 &  0.80$\pm$0.16 &   1.53$\pm$0.08 &   1.24$\pm$0.05 & 	   0.99$\pm$0.04 & 	   0.77$\pm$0.09 & 	   0.84$\pm$0.14 & 	   $<$0.60         \\
1217+3007    &  ON\,325                & 2009-12-08 & 2009-12-19 &  0.55$\pm$0.13  &   $<$1.04       &  $<$0.72       &   $<$0.32       &   $<$0.19       & 	   0.20$\pm$0.05 & 	   $<$0.33       & 	   $<$0.60       & 	   $<$0.68         \\
1220+0203    &  PKS\,1217+02           & 2010-06-20 & 2010-06-29 &  $<$2.18        &   $<$1.04       &  $<$1.96       &   0.59$\pm$0.08 &   0.39$\pm$0.05 & 	   0.24$\pm$0.04 & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
1221+2813    &  ON\,231                & 2009-12-11 & 2009-12-22 &  $<$0.50        &   $<$0.88       &  $<$0.67       &   0.34$\pm$0.08 &   0.30$\pm$0.05 & 	   0.25$\pm$0.04 & 	   $<$0.32       & 	   $<$0.54       & 	   $<$1.72         \\
1222+0413    &  PKS\,1219+04           & 2010-06-20 & 2010-06-29 &  1.50$\pm$0.35  &   $<$1.85       &  $<$1.04       &   0.94$\pm$0.08 &   0.64$\pm$0.05 & 	   0.58$\pm$0.05 & 	   $<$0.52       & 	   $<$0.89       & 	   $<$0.87         \\
1229+0203    &  3C\,273                & 2010-01-02 & 2010-01-10 & 24.49$\pm$0.43  &  27.88$\pm$0.69 & 20.58$\pm$0.45 &  21.56$\pm$0.11 &  16.09$\pm$0.06 & 	   9.51$\pm$0.10 & 	   6.74$\pm$0.14 & 	   5.72$\pm$0.16 & 	   3.99$\pm$0.17   \\
1246$-$2547  &  PKS\,1244$-$255        & 2010-01-20 & 2010-01-26 &  1.02$\pm$0.15  &   1.22$\pm$0.27 &  1.37$\pm$0.19 &   1.25$\pm$0.10 &   1.08$\pm$0.06 & 	   0.82$\pm$0.06 & 	   0.83$\pm$0.12 & 	   $<$1.04       & 	   $<$1.00         \\
1248+5820    &  PG\,1246+586           & 2010-05-12 & 2010-06-03 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.37       &   $<$0.15       & 	   $<$0.13       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
1256$-$0547  &  3C\,279                & 2010-01-13 & 2010-01-20 & 14.36$\pm$0.17  &  14.27$\pm$0.31 & 11.77$\pm$0.22 &  11.96$\pm$0.10 &   9.06$\pm$0.06 & 	   7.13$\pm$0.10 & 	   5.45$\pm$0.15 & 	   4.79$\pm$0.17 & 	   2.77$\pm$0.18   \\
1305$-$1033  &  1Jy\,1302$-$102        & 2010-01-17 & 2010-01-24 &  $<$0.59        &   $<$1.02       &  $<$0.82       &   $<$0.38       &   0.36$\pm$0.06 & 	   0.31$\pm$0.06 & 	   $<$0.41       & 	   $<$0.74       & 	   $<$1.72         \\
1310+3220    &  1Jy\,1308+326          & 2009-12-21 & 2010-01-03 &  3.64$\pm$0.14  &   3.05$\pm$0.25 &  1.92$\pm$0.15 &   1.81$\pm$0.08 &   1.34$\pm$0.05 & 	   0.92$\pm$0.05 & 	   0.73$\pm$0.08 & 	   0.66$\pm$0.12 & 	   $<$0.63         \\
1350+0940    &  GB6B\,1347+0955        & 2010-07-14 & 2010-07-22 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.37       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
1407$-$2701  &  1WGAJ\,1407.5$-$2700   & 2010-02-05 & 2010-02-11 &  $<$0.60        &   $<$1.04       &  $<$0.81       &   $<$0.39       &   $<$0.23       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$0.70       & 	   $<$1.72         \\
1419+0628    &  3C\,298.0              & 2010-07-23 & 2010-07-30 &  $<$0.55        &   $<$0.98       &  $<$0.81       &   $<$0.37       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
1423+5055    &  BZQJ\,1423+5055               & 2010-06-24 & 2010-07-08 &  $<$0.50        &   $<$0.73       &  $<$0.58       &   0.37$\pm$0.08 &   $<$0.17       & 	   $<$0.21       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
1427+2348    &  PG\,1424+240           & 2010-01-23 & 2010-02-02 &  $<$0.51        &   $<$1.04       &  $<$0.81       &   $<$0.35       &   0.21$\pm$0.05 & 	   $<$0.21       & 	   $<$0.40       & 	   $<$0.70       & 	   $<$1.09         \\
1456+5048    &  1RXSJ\,145603.4+504825 & 2009-12-26 & 2010-01-26 &  $<$0.71        &   $<$1.04       &  $<$0.45       &   $<$0.35       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.20       & 	   $<$0.37       & 	   $<$0.46         \\
1504+1029    &  PKS\,1502+106          & 2010-08-01 & 2010-08-07 &  1.16$\pm$0.15  &   $<$1.04       &  0.87$\pm$0.18 &   0.65$\pm$0.09 &   0.40$\pm$0.04 & 	   0.30$\pm$0.05 & 	   $<$0.31       & 	   $<$0.89       & 	   $<$0.87         \\
1507+0415    &  BZQJ1507+0415          & 2010-08-04 & 2010-08-10 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
1510$-$0543  &  4C\,$-$05.64           & 2010-02-13 & 2010-02-19 &  0.96$\pm$0.17  &   $<$1.04       &  1.05$\pm$0.22 &   $<$0.35       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1517$-$2422  &  AP\,Lib                & 2010-02-17 & 2010-02-23 &  2.21$\pm$0.16  &   2.21$\pm$0.28 &  1.91$\pm$0.24 &   1.83$\pm$0.10 &   1.54$\pm$0.06 & 	   1.22$\pm$0.06 & 	   1.19$\pm$0.12 & 	   1.21$\pm$0.18 & 	   1.39$\pm$0.25   \\
1555+1111    &  PG\,1553+113           & 2010-02-21 & 2010-02-28 &  $<$0.71        &   $<$1.04       &  $<$0.82       &   $<$0.35       &   $<$0.19       & 	   $<$0.22       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1603+1554    &  WE\,1601+16W3          & 2010-08-12 & 2010-08-18 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
1625$-$2527  &  OS\,$-$237.8           & 2010-08-28 & 2010-09-03 &  2.69$\pm$0.39  &   $<$1.81       &  1.48$\pm$0.31 &   1.46$\pm$0.20 &   0.90$\pm$0.11 & 	   0.78$\pm$0.15 & 	   $<$1.52       & 	   $<$6.34       & 	   $<$17.5         \\
1635+3808    &  4C\,38.41              & 2010-03-02 & 2010-03-12 &  3.43$\pm$0.26  &   $<$1.04       &  2.95$\pm$0.21 &   $<$0.35       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1640+3946    &  NRAO\,512              & 2010-08-07 & 2010-08-16 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.69       &   0.52$\pm$0.09 & 	   $<$0.55       & 	   $<$0.38       & 	   $<$0.89       & 	   $<$0.87         \\
1642+3948    &  3C\,345                & 2010-03-04 & 2010-03-17 &  9.10$\pm$0.18  &   $<$1.04       &  6.26$\pm$0.21 &   5.75$\pm$0.08 &   $<$0.19       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1653+3945    &  Mkn\,501               & 2010-03-07 & 2010-03-21 &  $<$1.37        &   $<$1.04       &  $<$0.73       &   0.57$\pm$0.08 &   0.47$\pm$0.04 & 	   0.31$\pm$0.04 & 	   0.35$\pm$0.06 & 	   $<$0.44       & 	   $<$0.55         \\
1719+4858    &  ARP\,102B              & 2010-03-20 & 2010-03-31 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   0.33$\pm$0.07 &   0.16$\pm$0.04 & 	   $<$0.14       & 	   $<$0.25       & 	   $<$0.89       & 	   $<$0.56         \\
1743+1935    &  1ES\,1741+196          & 2010-03-20 & 2010-03-27 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.35       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1751+0939    &  OT\,081                & 2010-03-21 & 2010-03-27 &  6.46$\pm$0.16  &   5.82$\pm$0.28 &  5.05$\pm$0.22 &   3.72$\pm$0.08 &   2.78$\pm$0.06 & 	   2.44$\pm$0.07 & 	   1.68$\pm$0.13 & 	   1.68$\pm$0.21 & 	   $<$1.42         \\
1800+7828    &  S5\,1803+784           & 2009-10-11 & 2009-10-27 &  2.28$\pm$0.13  &   2.14$\pm$0.17 &  1.49$\pm$0.15 &   1.78$\pm$0.06 &   1.43$\pm$0.03 & 	   1.22$\pm$0.03 & 	   1.03$\pm$0.06 & 	   0.99$\pm$0.10 & 	   0.58$\pm$0.14   \\
1833$-$2103  &  PKSB\,1830$-$210       & 2010-09-20 & 2010-09-26 &  4.11$\pm$0.33  &   3.42$\pm$0.36 &  2.44$\pm$0.22 &   2.47$\pm$0.11 &   1.64$\pm$0.07 & 	   1.18$\pm$0.08 & 	   0.79$\pm$0.17 & 	   $<$1.63       & 	   $<$3.17         \\
1840$-$7709  &  PKS\,1833$-$77         & 2010-03-12 & 2010-03-24 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.35       &   $<$0.19       & 	   $<$0.21       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
1911$-$2006  &  2E\,1908.2$-$201       & 2009-09-28 & 2009-10-03 &  2.88$\pm$0.19  &   3.02$\pm$0.33 &  2.34$\pm$0.21 &   2.02$\pm$0.11 &   1.74$\pm$0.06 & 	   1.33$\pm$0.06 & 	   0.86$\pm$0.12 & 	   1.02$\pm$0.18 & 	   1.22$\pm$0.30   \\
1923$-$2104  &  PMNJ\,1923$-$2104      & 2010-09-30 & 2010-10-06 &  2.22$\pm$0.19  &   2.71$\pm$0.28 &  2.43$\pm$0.24 &   $<$0.31       &   1.49$\pm$0.05 & 	   1.19$\pm$0.07 & 	   0.95$\pm$0.12 & 	   0.90$\pm$0.19 & 	   $<$1.28         \\
1924$-$2914  &  OV\,$-$236             & 2010-09-30 & 2010-10-06 & 16.48$\pm$0.16  &  13.80$\pm$0.30 & 11.61$\pm$0.24 &   $<$0.31       &   5.82$\pm$0.06 & 	   4.46$\pm$0.08 & 	   3.27$\pm$0.11 & 	   3.18$\pm$0.21 & 	   1.67$\pm$0.35   \\
1959+6508    &  1ES\,1959+650          & 2009-09-16 & 2010-01-14 &  $<$0.71        &   $<$1.04       &  $<$0.81       &   $<$0.35       &   $<$0.12       & 	   $<$0.11       & 	   $<$0.51       & 	   $<$0.83       & 	   $<$2.18         \\
2009$-$4849  &  1Jy\,2005$-$489        & 2009-10-05 & 2009-10-11 &  $<$0.67        &   $<$1.13       &  $<$0.98       &   0.76$\pm$0.10 &   0.46$\pm$0.06 & 	   0.37$\pm$0.06 & 	   0.42$\pm$0.10 & 	   $<$1.04       & 	   $<$0.75         \\
2056$-$4714  &  PKS\,2052$-$47         & 2010-10-12 & 2010-10-19 &  2.15$\pm$0.15  &   2.27$\pm$0.30 &  1.68$\pm$0.20 &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
2129$-$1538  &  1Jy\,2126$-$158        & 2010-05-03 & 2010-05-11 &  $<$0.62        &   $<$1.04       &  $<$0.81       &   $<$0.34       &   $<$0.21       & 	   $<$0.21       & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
2143+1743    &  S3\,2141+17            & 2009-11-14 & 2009-11-25 &  1.31$\pm$0.16  &   $<$0.89       &  $<$0.76       &   0.40$\pm$0.09 &   0.39$\pm$0.04 & 	   0.26$\pm$0.05 & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72         \\
2147+0929    &  1Jy\,2144+092          & 2009-11-11 & 2009-11-21 &  1.01$\pm$0.22  &   1.15$\pm$0.27 &  0.78$\pm$0.19 &   0.86$\pm$0.09 &   0.67$\pm$0.05 & 	   0.58$\pm$0.05 & 	   0.76$\pm$0.10 & 	   $<$0.78       & 	   $<$1.72         \\
2148+0657    &  4C\,06.69              & 2009-11-10 & 2009-11-19 &  5.32$\pm$0.16  &   4.85$\pm$0.24 &  3.23$\pm$0.19 &   2.85$\pm$0.08 &   2.14$\pm$0.05 & 	   1.43$\pm$0.05 & 	   1.15$\pm$0.10 & 	   0.76$\pm$0.18 & 	   $<$1.01         \\
2151$-$3027  &  PKS\,2149$-$307        & 2010-05-04 & 2010-05-13 &  0.82$\pm$0.14  &   1.03$\pm$0.25 &  $<$0.81       &   0.67$\pm$0.08 &   0.42$\pm$0.05 & 	   0.36$\pm$0.05 & 	   0.34$\pm$0.07 & 	   $<$0.52       & 	   $<$0.87         \\
2202+4216    &  BL\,Lac                & 2009-12-13 & 2009-12-26 &  4.01$\pm$0.15  &   3.71$\pm$0.22 &  3.23$\pm$0.17 &   3.13$\pm$0.08 &   2.69$\pm$0.05 & 	   1.97$\pm$0.07 & 	   1.81$\pm$0.18 & 	   $<$2.16       & 	   $<$1.72         \\
2203+3145    &  4C\,31.63              & 2009-12-02 & 2009-12-15 &  2.90$\pm$0.13  &   2.52$\pm$0.23 &  2.69$\pm$0.15 &   2.59$\pm$0.08 &   2.00$\pm$0.05 & 	   1.39$\pm$0.04 & 	   1.02$\pm$0.08 & 	   0.90$\pm$0.15 & 	   $<$1.72         \\
2207$-$5346  &  PKS\,2204$-$54         & 2010-04-26 & 2010-05-08 &  0.92$\pm$0.14  &   1.03$\pm$0.24 &  $<$0.81       &   0.61$\pm$0.08 &   0.46$\pm$0.04 & 	   0.41$\pm$0.04 & 	   $<$0.31       & 	   $<$0.51       & 	   $<$0.87         \\
2209$-$4710  &  NGC\,7213              & 2010-10-23 & 2010-10-30 &  $<$0.71        &   $<$1.00       &  $<$0.81       &   $<$0.31       &   $<$0.21       & 	   $<$0.19       & 	   $<$1.43       & 	   $<$1.75       & 	   $<$3.17         \\
2229$-$0832  &  PKS\,2227$-$08         & 2009-11-14 & 2009-11-22 &  1.69$\pm$0.20  &   1.79$\pm$0.28 &  2.06$\pm$0.21 &   1.48$\pm$0.09 &   1.29$\pm$0.05 & 	   0.94$\pm$0.04 & 	   0.77$\pm$0.10 & 	   $<$0.62       & 	   $<$0.71         \\
2230$-$3942  &  PKS\,2227$-$399        & 2010-05-10 & 2010-05-22 &  0.71$\pm$0.16  &   $<$0.97       &  0.95$\pm$0.17 &   0.49$\pm$0.08 &   0.29$\pm$0.05 & 	   $<$0.20       & 	   0.31$\pm$0.08 & 	   $<$0.89       & 	   $<$0.87         \\
2232+1143    &  4C\,11.69              & 2009-11-27 & 2009-12-07 &  4.53$\pm$0.13  &   3.85$\pm$0.26 &  2.79$\pm$0.16 &   2.15$\pm$0.09 &   1.57$\pm$0.05 & 	   1.09$\pm$0.05 & 	   0.73$\pm$0.10 & 	   $<$0.63       & 	   $<$0.83         \\
2253+1608    &  3C\,454.3              & 2009-12-06 & 2009-12-16 & 17.11$\pm$0.17  &  21.90$\pm$0.27 & 25.40$\pm$0.29 &  27.28$\pm$0.13 &  25.39$\pm$0.08 & 	  22.04$\pm$0.19 & 	  19.29$\pm$0.24 & 	  19.41$\pm$0.20 & 	   13.89$\pm$0.28  \\
2303$-$1842  &  PKS\,2300$-$18         & 2010-05-30 & 2010-06-09 &  0.74$\pm$0.17  &   $<$1.06       &  $<$1.02       &   $<$0.37       &   $<$0.20       & 	   $<$0.18       & 	   $<$0.34       & 	   $<$0.51       & 	   $<$0.60         \\
2327+0940    &  PKS\,2325+093          & 2010-06-19 & 2010-06-29 &  1.48$\pm$0.16  &   1.22$\pm$0.25 &  0.75$\pm$0.17 &   0.65$\pm$0.08 &   0.61$\pm$0.05 & 	   0.41$\pm$0.05 & 	   $<$0.48       & 	   $<$0.89       & 	   $<$0.87         \\
2333$-$2343  &  PKS\,2331$-$240        & 2010-06-08 & 2010-06-18 &  1.21$\pm$0.14  &   1.09$\pm$0.26 &  0.93$\pm$0.20 &   0.97$\pm$0.08 &   1.01$\pm$0.05 & 	   0.90$\pm$0.05 & 	   0.50$\pm$0.09 & 	   0.60$\pm$0.14 & 	   $<$0.62         \\
2347+5142    &  1ES\,2344+514          & 2010-01-13 & 2010-01-22 &  $<$0.56        &   $<$0.98       &  $<$0.81       &   $<$0.34       &   $<$0.20       & 	   $<$0.22       & 	   $<$0.51       & 	   $<$1.04       & 	   $<$1.72

\label{tab:planckdata}
\end{longtable}
\normalsize
\end{landscape}
}

\longtab{9}{
\begin{landscape}
\scriptsize
\begin{longtable}{llcccccccc}
%\begin{center}
\caption{\swift-UVOT data.}\\
\hline
\hline
%     Name       & Swift ObsID & $V_{mag}$           & B$_{mag}$   & $U_{mag}$            & $UVW1_{mag}$ & $UVM2_{mag}$ & $UVW2_{mag}$ \\                
J2000.0 name     & Source name &Obs. date& Swift ObsID &$V$           & $B$   & $U$            & $UVW1$ & $UVM2$ & $UVW2$ \\
\hline  
\endfirsthead
\caption{\swift-UVOT data. Continued.}\\
\hline\hline
J2000.0 name     &Source name &Obs. date &Swift ObsID & $V$           & $B$   & $U$            & $UVW1$ & $UVM2$ & $UVW2$ \\
\hline
\endhead
\hline
\multicolumn{10}{l}{Columns 1 and 2: source name; Columns 3 and 4: observation date and \swift~observation ID; Columns 5--10: 
magnitudes in the six UVOT filters.}

\endfoot

0010+1058   &   III\,ZW\,2               & 2010-07-08 & 00036363006  &  15.05$\pm$0.02    &        ...     &        ...     &     14.22$\pm$0.04    &    14.09$\pm$0.04    &    13.99$\pm$0.04    \\
0010+1058   &   III\,ZW\,2               & 2010-07-08 & 00036363007  &      ...     &        ...     &        ...     &         ...     &        ...     &    14.01$\pm$0.03    \\
0017+8135   &   S5\,0014+813     & 2010-09-21 & 00031816001  &  15.92$\pm$0.03    &    16.80$\pm$0.04    &    17.41$\pm$0.07    &         ...     &        ...     &        ...     \\
0017+8135   &   S5\,0014+813     & 2010-09-21 & 00031816002  &      ...     &        ...     &    17.45$\pm$0.04    &         ...     &        ...     &        ...     \\
0017+8135   &   S5\,0014+813     & 2010-09-22 & 00031816003  &      ...     &        ...     &        ...     &         ...     &        ...     &    19.46$\pm$0.32    \\
0136+4751   &   S4\,0133+47       & 2010-02-05 & 00036188007  &      ...     &        ...     &    16.89$\pm$0.03    &         ...     &        ...     &    17.01$\pm$0.05    \\
0136+4751   &   S4\,0133+47       & 2010-02-05 & 00036188008  &  17.23$\pm$0.14    &    17.32$\pm$0.10    &    16.75$\pm$0.10    &     16.95$\pm$0.11    &    16.75$\pm$0.13    &    16.98$\pm$0.09    \\
0204$-$1701&  PKS\,0202$-$17 & 2010-01-08 & 00038366001  &  17.40$\pm$0.06    &    17.40$\pm$0.04    &    16.32$\pm$0.04    &     16.35$\pm$0.04    &    16.28$\pm$0.04    &    16.44$\pm$0.04    \\
0210$-$5101&  PKS\,0208$-$512&2009-11-26 & 00035002044  &  17.94$\pm$0.14    &    18.45$\pm$0.10    &    17.22$\pm$0.07    &     17.15$\pm$0.08    &    16.79$\pm$0.08    &    17.37$\pm$0.07    \\
0217+7349    &  1Jy\,0212+735    & 2010-09-09 & 00035241004  &      ...     &        ...     &        ...     &         ...     &    $<$14.17    &    $<$13.89    \\
0217+7349    &  1Jy\,0212+735    & 2010-09-10 & 00035241005  &  16.95$\pm$0.32    &    $<$16.81    &    $<$16.10    &         ...     &        ...     &        ...     \\
0221+3556    &  1Jy\,0218+357    & 2010-08-20 & 00038096003  &  18.90    &    $<$19.96    &    $<$19.56    &     $<$19.79    &    $<$19.52    &    $<$20.17    \\
0237+2848    &  4C\,28.07             & 2010-02-05 & 00036189004  &  17.41$\pm$0.21    &    17.92$\pm$0.15    &    17.02$\pm$0.11    &     17.19$\pm$0.12    &        ...     &    17.11$\pm$0.09    \\
0237+2848    &  4C\,28.07             & 2010-02-05 & 00036189005  &      ...     &        ...     &    16.85$\pm$0.03    &         ...     &        ...     &        ...     \\
0238+1636    &  PKS\,0235+164  & 2010-01-30 & 00030880053  & $<$18.19    &    $<$19.06    &    $<$18.66    &     $<$18.97    &    $<$18.94    &   $<$19.48    \\
0319+4130    &  NGC\,1275           & 2010-08-09 & 00031770010  &  13.34$\pm$0.02    &    13.81$\pm$0.02    &    13.27$\pm$0.02    &     13.29$\pm$0.03    &    13.04$\pm$0.04    &    13.21$\pm$0.03    \\
0334$-$4008&  PKS\,0332$-$403& 2010-01-17 & 00038372003  &  17.62$\pm$0.07    &    18.09$\pm$0.06    &    17.45$\pm$0.05    &     17.71$\pm$0.07    &    17.82$\pm$0.07    &    18.69$\pm$0.08    \\
0336+3218    &  NRAO\,140           & 2010-08-26 & 00036366004  &      ...     &        ...     &        ...     &         ...     &    10.80$\pm$0.04    &        ...     \\
0336+3218    &  NRAO\,140           & 2010-08-26 & 00036366005  &  14.99$\pm$0.06    &    14.64$\pm$0.05    &    13.27$\pm$0.04    &         ...     &        ...     &        ...     \\
0423$-$0120&  PKS\,0420$-$01  & 2009-08-27 & 00036368006  &      ...     &        ...     &        ...     &         ...     &    15.42$\pm$0.03    &        ...     \\
0428$-$3756&  PKS\,0426$-$380& 2010-08-17 & 00041513005  &  17.75$\pm$0.19    &    18.07$\pm$0.10    &    17.34$\pm$0.09    &     17.36$\pm$0.09    &    17.22$\pm$0.10    &    17.42$\pm$0.08    \\
0428$-$3756&  PKS\,0426$-$380& 2010-08-17 & 00041513004  &      ...     &        ...     &        ...     &         ...     &        ...     &    17.61$\pm$0.04    \\
0433+0521    &  3C\,120                  & 2010-02-25 & 00037594002  &  14.15$\pm$0.03    &        ...     &    13.19$\pm$0.03    &     13.04$\pm$0.04    &    12.78$\pm$0.04    &    12.76$\pm$0.04    \\
0433+0521    &  3C\,120                  & 2010-02-25 & 00037594003  &      ...     &        ...     &    13.18$\pm$0.02    &         ...     &        ...     &        ...     \\
0457$-$2324&  PKS\,0454$-$234& 2010-02-25 & 00038101005  &  17.82$\pm$0.15    &    18.32$\pm$0.12    &    17.44$\pm$0.10    &     17.50$\pm$0.09    &    17.45$\pm$0.11    &    17.74$\pm$0.09    \\
0457$-$2324&  PKS\,0454$-$234& 2010-02-25 & 00038101006  &      ...     &        ...     &    17.36$\pm$0.04    &         ...     &        ...     &        ...     \\
0457$-$2324&  PKS\,0454$-$234& 2010-02-27 & 00038101007  &      ...     &        ...     &        ...     &         ...     &    17.34$\pm$0.04    &        ...     \\
0522$-$3627&  PKS\,0521$-$36   & 2010-03-05 & 00031645001  &  14.88$\pm$0.03    &    15.55$\pm$0.03    &    14.98$\pm$0.03    &     15.18$\pm$0.04    &    15.08$\pm$0.04    &    15.24$\pm$0.04    \\
0522$-$3627&  PKS\,0521$-$36   & 2010-03-08 & 00031645002  &      ...     &        ...     &        ...     &     15.02$\pm$0.03    &        ...     &        ...     \\
0530+1331    &  PKS\,0528+134    & 2009-09-24 & 00035384041  & $<$16.62    &    $<$16.51    &    $<$15.72    &     $<$14.70    &    $<$12.17    &    $<$13.05   \\
0538$-$4405&  PKS\,0537$-$441 & 2010-03-03 & 00030138029  &  14.44$\pm$0.01    &    14.87$\pm$0.02    &    14.09$\pm$0.02    &     14.20$\pm$0.03    &    14.09$\pm$0.03    &    14.35$\pm$0.03    \\
0539$-$2839&  1Jy\,0537$-$286   & 2010-03-12 & 00030816009  &  $<$18.94    &    $<$19.88    &    $<$19.49    &     $<$19.73    &    $<$19.55    &    $<$20.21    \\
0539$-$2839&  1Jy\,0537$-$286   & 2010-03-12 & 00030816010  &      ...     &        ...     &    20.68$\pm$0.34    &     $<$20.61    &        ...     &        ...     \\
0550$-$3216&  PKS\,0548$-$322 & 2010-03-12 & 00030836003  &  16.07$\pm$0.06    &    16.91$\pm$0.05    &    16.42$\pm$0.05    &     16.43$\pm$0.07    &    16.22$\pm$0.07    &    16.38$\pm$0.05    \\
0550$-$3216&  PKS\,0548$-$322 & 2010-03-12 & 00030836004  &      ...     &        ...     &    16.46$\pm$0.04    &     16.48$\pm$0.03    &        ...     &        ...     \\
0623$-$6436&  IRAS-L\,06229$-$643 & 2010-08-19 & 00030947008  &  15.42$\pm$0.05    &    15.67$\pm$0.04    &    14.41$\pm$0.04    &     14.09$\pm$0.04    &    13.70$\pm$0.04    &    13.63$\pm$0.04    \\
0623$-$6436&  IRAS-L\,06229$-$643 & 2010-08-19 & 00030947009  &      ...     &        ...     &        ...     &     14.10$\pm$0.03    &        ...     &        ...     \\
0738+1742    &  PKS\,0735+17       & 2010-10-07 & 00036372003  &      ...     &    16.54$\pm$0.04    &    15.66$\pm$0.04    &     15.72$\pm$0.04    &    15.67$\pm$0.04    &    15.81$\pm$0.04    \\
0738+1742    &  PKS\,0735+17       & 2010-10-07 & 00036372004  &      ...     &        ...     &    15.70$\pm$0.03    &         ...     &        ...     &        ...     \\
0738+1742    &  PKS\,0735+17       & 2010-10-09 & 00036372005  &      ...     &        ...     &        ...     &         ...     &    15.67$\pm$0.03    &        ...     \\
0746+2549    &  B2.2\,0743+25       & 2010-10-15 & 00035422008  &  19.34$\pm$0.24    &    $<$20.36    &    19.74$\pm$0.23    &         ...     &        ...     &        ...     \\
0746+2549    &  B2.2\,0743+25       & 2010-10-15 & 00035422009  &      ...     &        ...     &    20.06$\pm$0.19    &         ...     &        ...     &    $<$20.82    \\
0818+4222    &  S4\,0814+425        & 2010-10-15 & 00038138002  &  17.88$\pm$0.10    &    18.41$\pm$0.07    &    17.68$\pm$0.05    &     17.83$\pm$0.07    &    17.77$\pm$0.07    &    17.92$\pm$0.06    \\
0824+5552    &  OJ\,535                   & 2010-03-28 & 00038389002  &  18.23$\pm$0.12    &    18.52$\pm$0.07    &    17.35$\pm$0.04    &         ...     &        ...     &        ...     \\
0824+5552    &  OJ\,535                   & 2010-03-28 & 00038389003  &      ...     &        ...     &        ...     &     17.29$\pm$0.04    &        ...     &        ...     \\
0841+7053    &  4C\,71.07                & 2010-03-21 & 00036376007  &  17.20$\pm$0.04    &        ...     &        ...     &         ...     &        ...     &        ...     \\
0854+2006    &  PKS\,0851+202     & 2010-04-10 & 00030901076  &  14.73$\pm$0.02    &    15.06$\pm$0.03    &    14.19$\pm$0.02    &     14.20$\pm$0.03    &    14.03$\pm$0.04    &    14.20$\pm$0.03    \\
0915+2933    &  B2\,0912+29          & 2010-10-28 & 00039151003  &  16.43$\pm$0.08    &    16.57$\pm$0.04    &    15.60$\pm$0.04    &     15.48$\pm$0.04    &    15.28$\pm$0.05    &    15.39$\pm$0.04    \\
0915+2933    &  B2\,0912+29          & 2010-10-28 & 00039151004  &      ...     &        ...     &        ...     &         ...     &        ...     &    15.40$\pm$0.03    \\
0920+4441    &  S4\,0917+44          & 2009-10-29 & 00020118001  &  17.71$\pm$0.11    &    18.07$\pm$0.07    &    17.33$\pm$0.06    &     18.93$\pm$0.21    &    $<$19.55    &    $<$19.84    \\
0920+4441    &  S4\,0917+44          & 2009-10-29 & 00038392002  &  17.84$\pm$0.05    &    17.94$\pm$0.09    &    17.46$\pm$0.04    &         ...     &        ...     &        ...     \\
0923$-$2135&  PKS\,0921$-$213 & 2010-05-06 & 00037995052  &      ...     &        ...     &        ...     &         ...     &    16.60$\pm$0.05    &        ...     \\
0923$-$2135&  PKS\,0921$-$213 & 2010-05-10 & 00037995053  &      ...     &        ...     &        ...     &         ...     &    16.66$\pm$0.05    &        ...     \\
0957+5522    &  4C\,55.17               & 2009-11-01 & 00038396002  &  17.59$\pm$0.09    &    17.83$\pm$0.05    &    16.85$\pm$0.04    &     16.74$\pm$0.04    &    16.55$\pm$0.05    &    16.83$\pm$0.04    \\
1015+4926    &  1H\,1013+498       & 2010-04-24 & 00035012018  &  15.46$\pm$0.04    &    15.71$\pm$0.04    &    14.76$\pm$0.03    &     14.68$\pm$0.04    &    14.53$\pm$0.05    &    14.66$\pm$0.04    \\
1015+4926    &  1H\,1013+498       & 2010-04-28 & 00035012019  &      ...     &        ...     &        ...     &         ...     &    14.55$\pm$0.03    &        ...     \\
1058+5628    &  1RXSJ\,105837.5+562816  & 2010-04-18 & 00038453002  &  15.42$\pm$0.05    &    15.79$\pm$0.04    &    14.90$\pm$0.04    &     14.86$\pm$0.04    &    14.83$\pm$0.05    &    14.84$\pm$0.04    \\
1058+0133    &  4C\,01.28               & 2009-12-03 & 00036379005  &  17.02$\pm$0.06    &    17.41$\pm$0.04    &    16.73$\pm$0.04    &     16.77$\pm$0.04    &    16.65$\pm$0.05    &    16.88$\pm$0.04    \\
1058$-$8003&  PKS\,1057$-$79   & 2010-08-30 & 00036766004  &  18.04$\pm$0.28    &    17.84$\pm$0.13    &    17.01$\pm$0.11    &     17.13$\pm$0.13    &    17.16$\pm$0.19    &    16.98$\pm$0.11    \\
1058$-$8003&  PKS\,1057$-$79   & 2010-08-30 & 00036766005  &      ...     &        ...     &        ...     &         ...     &    16.60$\pm$0.09    &        ...     \\
1127$-$1857&  PKS\,1124$-$186 & 2010-06-10 & 00036243004  &  17.39$\pm$0.07    &    17.77$\pm$0.05    &    16.81$\pm$0.04    &         ...     &        ...     &        ...     \\
1127$-$1857&  PKS\,1124$-$186 & 2010-06-10 & 00036243005  &      ...     &        ...     &        ...     &         ...     &        ...     &    17.00$\pm$0.04    \\
1127$-$1857&  PKS\,1124$-$186 & 2010-06-14 & 00036243006  &      ...     &        ...     &        ...     &         ...     &        ...     &    17.01$\pm$0.04    \\
1130$-$1449&  PKS\,1127$-$145 & 2009-12-28 & 00036380003  &  16.73$\pm$0.07    &    17.11$\pm$0.05    &    15.97$\pm$0.04    &     15.79$\pm$0.04    &    15.81$\pm$0.05    &    16.05$\pm$0.04    \\
1130$-$1449&  PKS\,1127$-$145 & 2009-12-28 & 00036380004  &      ...     &        ...     &        ...     &         ...     &        ...     &    16.14$\pm$0.03    \\
1131+3114    &  B2\,1128+31          & 2009-11-28 & 00037564003  &  16.36$\pm$0.03    &    16.22$\pm$0.03    &    15.17$\pm$0.02    &     15.10$\pm$0.03    &    14.74$\pm$0.03    &    14.86$\pm$0.03    \\
1147$-$3812&  PKS\,1144$-$379 & 2010-06-24 & 00040565001  &  18.69$\pm$0.19    &    19.18$\pm$0.14    &    18.59$\pm$0.12    &         ...     &        ...     &        ...     \\
1147$-$3812&  PKS\,1144$-$379 & 2010-06-24 & 00040565002  &      ...     &        ...     &        ...     &     18.77$\pm$0.07    &        ...     &        ...     \\
1153+4931    &  4C\,49.22                & 2009-11-17 & 00037519002  &  17.34$\pm$0.07    &    17.18$\pm$0.04    &    16.01$\pm$0.03    &     15.72$\pm$0.04    &    15.28$\pm$0.04    &    15.41$\pm$0.03    \\
1159+29114  &  4C\,29.45               & 2010-05-28 & 00036381006  &      ...     &        ...     &    16.85$\pm$0.02    &         ...     &        ...     &        ...     \\
1159+29114  &  4C\,29.45               & 2010-05-28 & 00036381007  &      ...     &    17.72$\pm$0.08    &    16.84$\pm$0.07    &     17.03$\pm$0.08    &        ...     &    16.93$\pm$0.06    \\
1217+3007    &  ON\,325                  & 2009-12-03 & 00031553001  &  15.59$\pm$0.02    &    15.91$\pm$0.02    &    15.06$\pm$0.02    &     14.98$\pm$0.03    &    14.84$\pm$0.03    &    15.01$\pm$0.03    \\
1220+0203    &  PKS\,1217+02       & 2010-06-24 & 00031744001  &  16.36$\pm$0.07    &    16.19$\pm$0.04    &    14.96$\pm$0.04    &     14.91$\pm$0.04    &    14.66$\pm$0.04    &    14.50$\pm$0.04    \\
1220+0203    &  PKS\,1217+02       & 2010-06-26 & 00031744002  &      ...     &        ...     &        ...     &         ...     &        ...     &    14.62$\pm$0.03    \\
1221+2813    &  ON\,231                  & 2009-12-10 & 00035018025  &  15.03$\pm$0.02    &    15.41$\pm$0.02    &    14.59$\pm$0.02    &     14.64$\pm$0.03    &    14.53$\pm$0.03    &    14.69$\pm$0.03    \\
1222+0413    &  PKS\,1219+04       & 2010-06-17 & 00036330004  &  17.56$\pm$0.07    &    17.92$\pm$0.04    &    16.80$\pm$0.04    &         ...     &        ...     &        ...     \\
1222+0413    &  PKS\,1219+04       & 2010-06-17 & 00036330005  &      ...     &        ...     &    16.90$\pm$0.02    &         ...     &        ...     &        ...     \\
1229+0203    &  3C\,273                   & 2010-01-10 & 00035017046  &  12.77$\pm$0.01    &        ...     &        ...     &         ...     &        ...     &        ...     \\
1229+0203    &  3C\,273                   & 2010-01-11 & 00035017047  &  12.76$\pm$0.01    &        ...     &        ...     &         ...     &        ...     &        ...     \\
1229+0203    &  3C\,273                   & 2010-01-12 & 00035017048  &  12.76$\pm$0.01    &        ...     &        ...     &         ...     &        ...     &        ...     \\
1229+0203    &  3C\,273                   & 2010-01-13 & 00035017049  &  12.76$\pm$0.01    &        ...     &        ...     &         ...     &        ...     &        ...     \\
1246$-$2547&  PKS\,1244$-$255 & 2010-01-25 & 00031591001  &  17.33$\pm$0.15    &    17.69$\pm$0.09    &    16.78$\pm$0.07    &     16.50$\pm$0.07    &    15.93$\pm$0.08    &    16.10$\pm$0.05    \\
1246$-$2547&  PKS\,1244$-$255 & 2010-01-25 & 00031591002  &      ...     &        ...     &        ...     &         ...     &        ...     &    16.17$\pm$0.04    \\
1248+5820    &  PG\,1246+586       & 2010-05-20 & 00040749003  &  15.51$\pm$0.04    &    15.85$\pm$0.04    &    14.99$\pm$0.03    &     14.92$\pm$0.04    &    14.74$\pm$0.04    &    14.94$\pm$0.04    \\
1248+5820    &  PG\,1246+586       & 2010-05-20 & 00040749004  &      ...     &        ...     &    15.09$\pm$0.02    &         ...     &        ...     &        ...     \\
1256$-$0547&  3C\,279                   & 2010-01-15 & 00035019021  &  16.99$\pm$0.05    &    17.59$\pm$0.04    &    17.01$\pm$0.04    &     17.22$\pm$0.05    &    17.11$\pm$0.05    &    17.24$\pm$0.04    \\
1310+3220    &  1Jy\,1308+326      & 2009-12-12 & 00036384008  &      ...     &        ...     &        ...     &         ...     &        ...     &    18.46$\pm$0.06    \\
1350+0940    &  GB6B\,1347+0955 & 2010-07-18 & 00031760001  &  18.08$\pm$0.23    &    19.31$\pm$0.35    &    $<$18.95    &     $<$19.33    &    $<$19.44    &    $<$20.04    \\
1350+0940    &  GB6B\,1347+0955 & 2010-07-18 & 00031760002  &  17.20$\pm$0.07    &    18.40$\pm$0.10    &    18.54$\pm$0.16    &     18.56$\pm$0.12    &    18.62$\pm$0.13    &    18.61$\pm$0.09    \\
1407$-$2701&  1WGAJ\,1407.5$-$2700 & 2010-02-12 & 00031618001  &      ...     &        ...     &        ...     &     $<$20.06    &        ...     &        ...     \\
1419+0628    &  3C\,298.0               & 2010-07-30 & 00031777001  &  17.05$\pm$0.05    &    17.44$\pm$0.04    &    16.53$\pm$0.04    &         ...     &        ...     &        ...     \\
1419+0628    &  3C\,298.0               & 2010-07-30 & 00031777002  &      ...     &        ...     &        ...     &     16.82$\pm$0.04    &        ...     &        ...     \\
1423+5055    &  BZQJ\,1423+5055               & 2010-07-13 & 00035375002  &      ...     &    17.66$\pm$0.10    &    16.52$\pm$0.07    &     16.36$\pm$0.07    &        ...     &        ...     \\
1423+5055    &  BZQJ\,1423+5055 & 2010-07-13 & 00035375003  &      ...     &        ...     &        ...     &         ...     &    15.97$\pm$0.03    &        ...     \\
1427+2348    &  PG\,1424+240      & 2010-01-22 & 00039182002  &  14.41$\pm$0.03    &    14.70$\pm$0.03    &    13.85$\pm$0.03    &     13.81$\pm$0.04    &    13.63$\pm$0.04    &    13.82$\pm$0.04    \\
1456+5048    &  1RXSJ\,145603.4+504825 & 2009-12-25 & 00030925002  &  $<$18.49    &    19.00$\pm$0.22    &    18.61$\pm$0.21    &     18.04$\pm$0.11    &    17.98$\pm$0.12    &    18.01$\pm$0.09    \\
1456+5048    &  1RXSJ\,145603.4+504825 & 2009-12-25 & 00030925003  &      ...     &        ...     &        ...     &         ...     &    18.01$\pm$0.04    &        ...     \\
1504+1029    &  PKS\,1502+106    & 2010-07-29 & 00036388018  &  18.47$\pm$0.13    &    18.62$\pm$0.09    &    17.97$\pm$0.08    &     18.26$\pm$0.09    &    18.31$\pm$0.09    &    18.46$\pm$0.07    \\
1517$-$2422&  AP\,Lib                    & 2010-02-20 & 00036341005  &  14.72$\pm$0.04    &    15.39$\pm$0.04    &    14.93$\pm$0.04    &     14.98$\pm$0.05    &    14.88$\pm$0.06    &    14.99$\pm$0.05    \\
1517$-$2422&  AP\,Lib                    & 2010-02-22 & 00036341006  &      ...     &        ...     &        ...     &         ...     &        ...     &    14.93$\pm$0.03    \\
1555+1111    &  PG\,1553+113      & 2010-02-05 & 00031368012  &  14.55$\pm$0.02    &    14.82$\pm$0.02    &    13.89$\pm$0.02    &     13.77$\pm$0.03    &    13.59$\pm$0.03    &    13.72$\pm$0.03    \\
1603+1554    &  WE\,1601+16W3  & 2010-08-14 & 00031786001  &  17.11$\pm$0.10    &    18.03$\pm$0.09    &    18.40$\pm$0.18    &     18.32$\pm$0.15    &    18.49$\pm$0.18    &    18.54$\pm$0.12    \\
1603+1554    &  WE\,1601+16W3  & 2010-08-14 & 00031786002  &      ...     &        ...     &        ...     &         ...     &    18.34$\pm$0.07    &        ...     \\
1625$-$2527&  OS\,$-$237.8         & 2010-08-27 & 00038428002  &      ...     &        ...     &        ...     &     $<$12.48    &        ...     &        ...     \\
1635+3808    &  4C\,38.41               & 2010-03-07 & 00036389026  &      ...     &        ...     &        ...     &         ...     &    18.10$\pm$0.08    &        ...     \\
1640+3946    &  NRAO\,512            & 2010-08-06 & 00036213008  &      ...     &        ...     &        ...     &     18.07$\pm$0.04    &        ...     &        ...     \\
1640+3946    &  NRAO\,512            & 2010-08-07 & 00036213009  &  18.30$\pm$0.11    &    18.50$\pm$0.07    &    17.85$\pm$0.06    &         ...     &        ...     &        ...     \\
1642+3948    &  3C\,345                  & 2010-03-06 & 00036390016  &   	...   	&  17.39$\pm$0.06   &  16.78$\pm$0.05   &   16.44$\pm$0.05   &   ...   &  16.34$\pm$0.09    \\
1642+3948    &  3C\,345                  & 2010-03-06 & 00036390017  &   	...   	&   	 ...     &     	  ...     &         ...     &  16.24$\pm$0.06   &  16.29$\pm$0.05    \\
1642+3948    &  3C\,345                  & 2010-03-07 & 00036390018  &   	...   	&   	 ...     &     	  ...     &   16.45$\pm$0.04      &        ...     &   ...    \\
1642+3948    &  3C\,345                  & 2010-03-08 & 00036390019  &   	...   	&   	 ...     &    16.93$\pm$0.03    &         ...     &        ...     &   ...    \\
1653+3945    &  Mkn\,501                & 2010-03-21 & 00030793112  &  13.88$\pm$0.01    &    14.50$\pm$0.02    &    13.94$\pm$0.02    &     13.89$\pm$0.03    &    13.71$\pm$0.03    &    13.80$\pm$0.03    \\
1719+4858    &  ARP\,102B             & 2010-03-31 & 00035493002  &      ...     &        ...     &        ...     &     17.08$\pm$0.06    &    17.56$\pm$0.09    &    17.54$\pm$0.07    \\
1719+4858    &  ARP\,102B             & 2010-03-31 & 00035493003  &      ...     &        ...     &        ...     &         ...     &    17.59$\pm$0.06    &        ...     \\
1751+0939    &  OT\,081                  & 2010-04-01 & 00036392011  &  17.17$\pm$0.18    &    17.37$\pm$0.11    &    16.74$\pm$0.10    &     16.90$\pm$0.13    &    16.51$\pm$0.15    &    17.20$\pm$0.14    \\
1751+0939    &  OT\,081                  & 2010-04-04 & 00036392012  &      ...     &        ...     &        ...     &         ...     &    16.75$\pm$0.10    &        ...     \\
1751+0939    &  OT\,081                  & 2010-04-06 & 00036392013  &      ...     &        ...     &    16.67$\pm$0.03    &         ...     &        ...     &        ...     \\
1800+7828    &  S5\,1803+784       & 2009-10-13 & 00036393005  &  15.79$\pm$0.03    &    16.20$\pm$0.03    &    15.41$\pm$0.03    &     15.52$\pm$0.04    &    15.43$\pm$0.04    &    15.59$\pm$0.03    \\
1840$-$7709&  PKS\,1833$-$77  & 2010-03-11 & 00039424002  &      ...     &        ...     &        ...     &         ...     &    16.09$\pm$0.05    &        ...     \\
1840$-$7709&  PKS\,1833$-$77  & 2010-03-13 & 00039424003  &  14.02$\pm$0.03    &    14.93$\pm$0.04    &    15.27$\pm$0.05    &     16.12$\pm$0.08    &    16.14$\pm$0.10    &    16.04$\pm$0.07    \\
1840$-$7709&  PKS\,1833$-$77  & 2010-03-13 & 00039424004  &      ...     &        ...     &    15.37$\pm$0.02    &         ...     &        ...     &        ...     \\
1840$-$7709&  PKS\,1833$-$77  & 2010-03-16 & 00039424005  &      ...     &        ...     &        ...     &     16.05$\pm$0.04    &        ...     &        ...     \\
1911$-$2006&  2E\,1908.2$-$201& 2009-10-04 & 00036351005  &  18.65$\pm$0.32    &    18.56$\pm$0.16    &    17.58$\pm$0.10    &     17.32$\pm$0.09    &    17.11$\pm$0.09    &    17.40$\pm$0.08    \\
1923$-$2104&  PMNJ\,1923$-$2104 & 2010-09-30 & 00036771002  &  15.82$\pm$0.05    &    16.18$\pm$0.04    &    15.26$\pm$0.04    &     15.22$\pm$0.04    &    14.98$\pm$0.05    &    15.30$\pm$0.04    \\
1923$-$2104&  PMNJ\,1923$-$2104 & 2010-09-30 & 00036771003  &      ...     &        ...     &        ...     &         ...     &        ...     &    15.28$\pm$0.03    \\
1923$-$2104&  PMNJ\,1923$-$2104 & 2010-10-01 & 00036771004  &      ...     &        ...     &        ...     &         ...     &    14.94$\pm$0.04    &        ...     \\
1924$-$2914&  OV\,$-$236           & 2010-09-30 & 00031373002  &  17.01$\pm$0.14    &    17.83$\pm$0.16    &    17.06$\pm$0.13    &     17.18$\pm$0.13    &    16.51$\pm$0.10    &    16.90$\pm$0.09    \\
1924$-$2914&  OV\,$-$236           & 2010-09-30 & 00031373003  &      ...     &        ...     &        ...     &         ...     &        ...     &    16.81$\pm$0.04    \\
1959+6508    &  1ES\,1959+650   & 2009-09-26 & 00035025044  &  14.47$\pm$0.01    &    14.78$\pm$0.02    &    13.89$\pm$0.02    &     13.84$\pm$0.03    &    13.49$\pm$0.03    &    13.53$\pm$0.03    \\
2009$-$4849&  1Jy\,2005$-$489 & 2009-10-05 & 00035026010  &  14.01$\pm$0.02    &    14.40$\pm$0.02    &    13.52$\pm$0.02    &     13.40$\pm$0.03    &    13.14$\pm$0.03    &    13.27$\pm$0.03    \\
2056$-$4714&  PKS\,2052$-$47  & 2010-10-18 & 00038412009  &      ...     &        ...     &        ...     &     17.76$\pm$0.10    &        ...     &        ...     \\
2056$-$4714&  PKS\,2052$-$47  & 2010-10-19 & 00038412010  &  18.32$\pm$0.09    &    18.54$\pm$0.05    &    17.50$\pm$0.04    &         ...     &        ...     &        ...     \\
2056$-$4714&  PKS\,2052$-$47  & 2010-10-19 & 00038412011  &      ...     &        ...     &    17.45$\pm$0.04    &         ...     &        ...     &        ...     \\
2129$-$1538&  1Jy\,2126$-$158 & 2010-05-03 & 00036356005  &  16.97$\pm$0.14    &    17.92$\pm$0.13    &    18.76$\pm$0.34    &     $<$19.19    &    $<$18.99    &    $<$19.65    \\
2129$-$1538&  1Jy\,2126$-$158 & 2010-05-03 & 00036356006  &      ...     &        ...     &        ...     &     $<$20.87    &        ...     &        ...     \\
2143+1743    &  S3\,2141+17        & 2009-11-20 & 00036358005  &  15.85$\pm$0.03    &    15.91$\pm$0.03    &    14.72$\pm$0.02    &     14.54$\pm$0.03    &    14.22$\pm$0.04    &    14.27$\pm$0.03    \\
2148+0657    &  4C\,06.69              & 2009-11-21 & 00036774003  &  16.15$\pm$0.03    &    16.42$\pm$0.03    &    15.21$\pm$0.03    &     14.99$\pm$0.04    &    14.72$\pm$0.04    &    15.03$\pm$0.03    \\
2151$-$3027&  PKS\,2149$-$307& 2010-05-11 & 00031404008  &  17.58$\pm$0.07    &    17.93$\pm$0.06    &    17.24$\pm$0.04    &         ...     &        ...     &        ...     \\
2151$-$3027&  PKS\,2149$-$307& 2010-05-11 & 00031404009  &      ...     &        ...     &        ...     &     18.17$\pm$0.04    &        ...     &        ...     \\
2202+4216    &  BLLac                    & 2009-12-23 & 00035028039  &  14.40$\pm$0.03    &    14.90$\pm$0.04    &    14.29$\pm$0.04    &     14.56$\pm$0.06    &    14.18$\pm$0.08    &    14.49$\pm$0.06    \\
2203+3145    &  4C\,31.63              & 2009-11-27 & 00036226009  &      ...     &        ...     &        ...     &         ...     &    13.30$\pm$0.03    &        ...     \\
2207$-$5346&  PKS\,2204$-$54  & 2010-05-03 & 00038409002  &  17.57$\pm$0.16    &    17.85$\pm$0.10    &    16.65$\pm$0.06    &     16.42$\pm$0.06    &    16.44$\pm$0.08    &    16.80$\pm$0.06    \\
2207$-$5346&  PKS\,2204$-$54  & 2010-05-03 & 00038409003  &      ...     &        ...     &        ...     &     16.46$\pm$0.03    &        ...     &        ...     \\
2230$-$3942&  PKS\,2227$-$399 & 2010-05-09 & 00037511002  &  17.56$\pm$0.13    &    17.48$\pm$0.06    &    16.48$\pm$0.05    &     16.25$\pm$0.05    &    15.69$\pm$0.05    &    15.74$\pm$0.04    \\
2230$-$3942&  PKS\,2227$-$399 & 2010-05-09 & 00037511003  &      ...     &        ...     &        ...     &         ...     &        ...     &    15.77$\pm$0.03    \\
2232+1143    &  4C\,11.69               & 2009-11-29 & 00036401005  &  17.04$\pm$0.07    &    17.25$\pm$0.04    &    16.10$\pm$0.04    &     15.87$\pm$0.04    &    15.59$\pm$0.04    &    15.91$\pm$0.04    \\
2253+1608    &  3C\,454.3               & 2009-12-06 & 00035030079  &      ...     &        ...     &        ...     &     13.97$\pm$0.04    &    13.84$\pm$0.04    &    14.09$\pm$0.04    \\
2303$-$1842&  PKS\,2300$-$18   & 2010-05-30 & 00031729001  &  17.15$\pm$0.11    &    17.69$\pm$0.08    &    16.61$\pm$0.06    &     16.53$\pm$0.06    &    16.39$\pm$0.07    &    16.12$\pm$0.04    \\
2303$-$1842&  PKS\,2300$-$18   & 2010-05-30 & 00031729002  &      ...     &        ...     &        ...     &         ...     &    16.41$\pm$0.04    &        ...     \\
2327+0940    &  PKS\,2325+093    & 2010-06-18 & 00031558001  &  18.49$\pm$0.14    &    18.77$\pm$0.09    &    17.71$\pm$0.05    &         ...     &        ...     &        ...     \\
2327+0940    &  PKS\,2325+093    & 2010-06-18 & 00031558002  &      ...     &        ...     &        ...     &         ...     &    17.84$\pm$0.09    &    18.12$\pm$0.05    \\
2333$-$2343&  PKS\,2331$-$240 & 2010-06-05 & 00031731001  &  16.20$\pm$0.05    &    17.03$\pm$0.05    &    16.77$\pm$0.06    &     16.98$\pm$0.07    &    16.87$\pm$0.07    &    16.86$\pm$0.05    \\
2333$-$2343&  PKS\,2331$-$240 & 2010-06-05 & 00031731002  &      ...     &        ...     &    16.76$\pm$0.02    &         ...     &        ...     &        ...     \\
2347+5142    &  1ES\,2344+514    &  2010-01-17 & 00035031052  &  14.96$\pm$0.04    &    15.82$\pm$0.04    &    15.61$\pm$0.06    &     15.78$\pm$0.08    &    15.67$\pm$0.10    &    15.64$\pm$0.07    

\label{tab:uvotdata}
\end{longtable}

\normalsize  

\end{landscape}
}

%\scriptsize

\longtab{10}{
\begin{landscape}
\begin{longtable}{llcccD{.}{.}{3.2}D{.}{.}{3.2}D{.}{.}{2.2}D{.}{}{3.0}}
%\begin{center}
\caption{{\it Swift}-XRT data.
described by a power-law. The last four lines refer to sources where the spectral index is fixed to $\Gamma = -2$.}\\
%\begin{tabular}{lcccccccccc}
\hline
\hline
&     &      &                      &                      & \multicolumn{2}{c}{X-Ray Flux}                          &  &  \\
 &    &      &                      & Galactic $N_{\rm H}$       & \multicolumn{2}{c}{$10^{-12}$\,erg\,cm$^{-2}$\,s$^{-1}$ } &          & \\
J2000.0 name & Source name & Obs. date &  Photon Index &  $10^{21}$\,cm$^{-2}$&    \multicolumn{1}{c}{0.1--2.4\,keV} & \multicolumn{1}{c}{2--10\,keV} & 
\multicolumn{1}{c}{Reduced $\chi^2$}& \multicolumn{1}{c}{d.o.f.} \\
 \hline
\endfirsthead
\caption{{\it Swift}-XRT data described by a power-law. Continued. The last four lines refer to sources where the spectral index is fixed to $\Gamma = -2$.}\\
\hline\hline
&     &      &                      &                      & \multicolumn{2}{c}{X-Ray Flux}                          &  &  \\
 &    &      &                      & Galactic $N_{\rm H}$      & \multicolumn{2}{c}{$10^{-12}$\,erg\,cm$^{-2}$\,s$^{-1}$ } &          & \\
J2000.0 name & Source name & Obs. date &  Photon Index &  $10^{21}$\,cm$^{-2}$&    \multicolumn{1}{c}{0.1--2.4\,keV} & \multicolumn{1}{c}{2--10\,keV} & 
\multicolumn{1}{c}{Reduced $\chi^2$}& \multicolumn{1}{c}{d.o.f.} \\
\hline
\endhead
\hline
\multicolumn{9}{l}{
Column 1 and 2: source name; Column 3: \swift~observation date; Column 4: best-fit photon index $\Gamma_x$; Column 5: 
Galactic $N_{\rm H}$;}\\ 
\multicolumn{9}{l}{Column 6 and 7: 0.1--2.4 and 2--10\,keV X-ray fluxes; Column 8: reduced $\chi^2$; Column 9:
number of degrees of freedom.}
\endfoot
0010+1058    &  III\,ZW\,2             & 2010-07-08 & $-1.64_{-0.07}^{+0.07}$ & 0.54 & 6.8 & 12.8 & 1.24 &  58. \\
0136+4751    &  S4\,0133+47            & 2010-02-05 & $-1.58_{-0.17}^{+0.17}$ & 1.04 & 0.9 &  1.9 & 0.96 &  10. \\
0204$-$1701  &  PKS\,0202$-$17         & 2010-01-08 & $-1.63_{-0.24}^{+0.25}$ & 0.26 & 0.8 &  1.5 & 1.00 &   7. \\
0210$-$5101  &  PKS\,0208$-$512        & 2009-11-26 & $-0.67_{-0.57}^{+0.66}$ & 0.18 & 0.8 &  8.5 & 0.55 &   1. \\ 
0237+2848    &  4C\,28.07              & 2010-02-05 & $-1.18_{-0.39}^{+0.42}$ & 0.76 & 0.4 &  1.6 & 0.65 &   2. \\ 
0334$-$4008  &  PKS\,0332$-$403        & 2010-01-17 & $-1.44_{-0.30}^{+0.31}$ & 0.15 & 0.5 &  1.5 & 0.62 &   3. \\ 
0428$-$3756  &  PKS\,0426$-$380        & 2010-08-17 & $-1.85_{-0.35}^{+0.36}$ & 0.21 & 0.5 &  0.7 & 1.85 &   2. \\ 
0457$-$2324  &  PKS\,0454$-$234        & 2010-02-25 & $-1.72_{-0.30}^{+0.30}$ & 0.28 & 0.5 &  0.8 & 1.71 &   4. \\ 
0522$-$3627  &  PKS\,0521$-$36         & 2010-03-05 & $-1.63_{-0.07}^{+0.07}$ & 0.36 & 5.7 & 11.0 & 1.31 &  56. \\ 
0530+1331    &  PKS\,0528+134          & 2009-09-24 & $-1.21_{-0.27}^{+0.28}$ & 2.40 & 0.5 &  2.0 & 0.87 &   6. \\ 
0538$-$4405  &  PKS\,0537$-$441        & 2010-03-03 & $-1.83_{-0.10}^{+0.10}$ & 0.31 & 2.4 &  3.1 & 0.69 &  27. \\ 
0539$-$2839  &  1Jy\,0537$-$286        & 2010-03-12 & $-1.08_{-0.32}^{+0.35}$ & 0.22 & 0.4 &  2.2 & 1.27 &   3. \\ 
0623$-$6436  &  IRAS-L\,06229$-$643    & 2010-08-19 & $-2.11_{-0.12}^{+0.12}$ & 0.39 & 4.8 &  3.3 & 0.67 &  24. \\ 
0738+1742    &  PKS\,0735+17           & 2010-10-07 & $-1.56_{-0.28}^{+0.27}$ & 0.40 & 0.3 &  0.7 & 1.58 &   3. \\
0746+2549    &  B2.2\,0743+25          & 2010-10-15 & $-1.18_{-0.17}^{+0.17}$ & 0.45 & 0.5 &  2.0 & 0.94 &   9. \\
0818+4222    &  S4\,0814+425           & 2010-10-15 & $-1.76_{-0.37}^{+0.37}$ & 0.56 & 0.2 &  0.3 & 0.28 &   1. \\
0824+5552    &  OJ\,535                & 2010-03-28 & $-1.51_{-0.26}^{+0.26}$ & 0.47 & 0.5 &  1.2 & 0.33 &   4. \\ 
0841+7053    &  4C\,71.07              & 2010-03-21 & $-1.31_{-0.21}^{+0.22}$ & 0.28 & 3.7 & 12.7 & 0.86 &   6. \\ 
0854+2006    &  PKS\,0851+202          & 2010-04-10 & $-2.10_{-0.14}^{+0.13}$ & 0.25 & 4.0 &  2.8 & 0.87 &  15. \\ 
0920+4441    &  S4\,0917+44            & 2009-10-29 & $-1.44_{-0.22}^{+0.22}$ & 0.15 & 1.1 &  3.0 & 0.30 &   6. \\ 
0923$-$2135  &  PKS\,0921$-$213        & 2010-05-06 & $-1.81_{-0.12}^{+0.12}$ & 0.46 & 3.8 &  5.0 & 1.21 &  18. \\ 
0957+5522    &  4C\,55.17              & 2009-11-01 & $-1.59_{-0.38}^{+0.39}$ & 0.09 & 0.3 &  0.7 & 0.27 &   2. \\ 
1015+4926    &  1H\,1013+498           & 2010-04-24 & $-2.52_{-0.08}^{+0.08}$ & 0.08 & 4.1 &  3.6 &10.85 &  46. \\ 
1058+5628    &  1RXSJ\,105837.5+562816 & 2010-04-18 & $-2.35_{-0.61}^{+0.62}$ & 0.07 & 3.5 &  1.4 & 0.04 &   1. \\ 
1058+0133    &  4C\,01.28              & 2009-12-03 & $-1.85_{-0.17}^{+0.17}$ & 0.31 & 1.5 &  1.9 & 0.61 &   9. \\ 
1127$-$1857  &  PKS\,1124$-$186        & 2010-06-10 & $-1.40_{-0.19}^{+0.19}$ & 0.35 & 0.4 &  1.2 & 1.49 &   5. \\ 
1131+3114    &  B2\,1128+31            & 2009-11-28 & $-2.11_{-0.14}^{+0.14}$ & 0.18 & 2.4 &  1.6 & 1.28 &  20. \\ 
1147$-$3812  &  PKS\,1144$-$379        & 2010-06-24 & $-1.64_{-0.18}^{+0.19}$ & 0.74 & 0.7 &  1.3 & 1.13 &   8. \\ 
1153+4931    &  4C\,49.22              & 2009-11-17 & $-2.06_{-0.14}^{+0.13}$ & 0.21 & 2.2 &  1.7 & 0.61 &  17. \\ 
1159+2914    &  4C\,29.45              & 2010-05-28 & $-1.72_{-0.21}^{+0.21}$ & 0.18 & 0.6 &  0.9 & 1.40 &   6. \\ 
1217+3007    &  ON\,325                & 2009-12-03 & $-2.56_{-0.10}^{+0.10}$ & 0.17 & 6.6 &  1.6 & 0.95 &  31. \\ 
1220+0203    &  PKS\,1217+02           & 2010-06-24 & $-1.99_{-0.09}^{+0.09}$ & 0.18 & 4.3 &  3.9 & 0.79 &  35. \\ 
1221+2813    &  ON\,231                & 2009-12-10 & $-2.35_{-0.24}^{+0.24}$ & 0.20 & 1.2 &  0.5 & 0.86 &   6. \\ 
1222+0413    &  PKS\,1219+04           & 2010-06-17 & $-1.16_{-0.13}^{+0.13}$ & 0.16 & 0.8 &  3.9 & 1.12 &  16. \\ 
1229+0203    &  3C\,273                & 2010-01-11 & $-1.57_{-0.02}^{+0.02}$ & 0.17 & 1.9 &176.7 &81.10 & 280. \\ 
1248+5820    &  PG\,1246+586           & 2010-05-20 & $-2.53_{-0.13}^{+0.12}$ & 0.07 & 3.2 &  0.8 & 1.14 &  20. \\ 
1256$-$0547  &  3C\,279                & 2010-01-15 & $-1.60_{-0.08}^{+0.08}$ & 0.21 & 3.8 &  7.8 & 1.20 &  41. \\ 
1310+3220    &  1Jy\,1308+326          & 2009-12-12 & $-1.81_{-0.35}^{+0.35}$ & 0.12 & 0.7 &  0.9 & 0.01 &   2. \\ 
1419+0628    &  3C\,298.0              & 2010-07-30 & $-2.03_{-0.37}^{+0.37}$ & 0.21 & 0.6 &  0.5 & 0.77 &   2. \\ 
1423+5055    &  BZQJ\,1423+5055        & 2010-07-13 & $-2.00_{-0.14}^{+0.14}$ & 0.13 & 2.5 &  2.2 & 0.51 &  14. \\ 
1427+2348    &  PG\,1424+240           & 2010-01-22 & $-2.35_{-0.18}^{+0.17}$ & 0.31 & 5.1 &  2.0 & 1.72 &  14. \\ 
1456+5048    &  1RXSJ\,145603.4+504825 & 2009-12-25 & $-2.13_{-0.09}^{+0.09}$ & 0.16 & 3.7 &  2.4 & 0.90 &  30. \\ 
1504+1029    &  PKS\,1502+106          & 2010-07-29 & $-1.78_{-0.29}^{+0.29}$ & 0.23 & 0.3 &  0.4 & 0.80 &   2. \\ 
1517$-$2422  &  AP\,Lib                & 2010-02-20 & $-1.48_{-0.10}^{+0.10}$ & 0.83 & 2.2 &  5.6 & 0.81 &  28. \\ 
1625$-$2527  &  OS\,$-$237.8           & 2010-08-27 & $-0.72_{-0.38}^{+0.42}$ & 1.30 & 0.2 &  1.7 & 1.16 &   2. \\ 
1640+3946    &  NRAO\,512              & 2010-08-07 & $-1.87_{-0.48}^{+0.50}$ & 0.11 & 0.4 &  0.5 & 0.50 &   1. \\ 
1642+3948    &  3C\,345                & 2010-03-06 & $-1.77_{-0.12}^{+0.12}$ & 0.11 & 2.2 &  3.2 & 0.70 &  20. \\ 
1800+7828    &  S5\,1803+784           & 2009-10-13 & $-1.58_{-0.16}^{+0.15}$ & 0.34 & 0.9 &  2.0 & 1.30 &  11. \\ 
1911$-$2006  &  2E\,1908.2$-$201       & 2009-10-04 & $-1.39_{-0.27}^{+0.28}$ & 0.92 & 0.6 &  1.9 & 0.79 &   5. \\ 
1923$-$2104  &  PMNJ\,1923$-$2104      & 2010-09-30 & $-1.50_{-0.15}^{+0.16}$ & 0.58 & 0.7 &  1.8 & 0.45 &  11. \\
1924$-$2914  &  OV\,$-$236             & 2010-09-30 & $-1.72_{-0.08}^{+0.08}$ & 0.72 & 3.3 &  5.4 & 0.87 &  40. \\
2143+1743    &  S3\,2141+17            & 2009-11-20 & $-1.46_{-0.22}^{+0.22}$ & 0.76 & 0.7 &  1.8 & 1.25 &   8. \\ 
2148+0657    &  4C\,06.69              & 2009-11-21 & $-1.63_{-0.10}^{+0.10}$ & 0.45 & 2.2 &  4.3 & 0.89 &  26. \\ 
2151$-$3027  &  PKS\,2149$-$307        & 2010-05-11 & $-1.35_{-0.08}^{+0.08}$ & 0.16 & 2.7 &  8.8 & 1.02 &  43. \\ 
2203+3145    &  4C\,31.63              & 2009-11-27 & $-1.61_{-0.08}^{+0.08}$ & 0.85 & 3.3 &  6.5 & 1.22 &  44. \\ 
2207$-$5346  &  PKS\,2204$-$54         & 2010-05-03 & $-1.17_{-0.24}^{+0.25}$ & 0.18 & 0.5 &  2.1 & 1.04 &   7. \\ 
2209$-$4710  &  NGC\,7213              & 2010-10-23 & $-1.79_{-0.09}^{+0.09}$ & 0.11 & 7.0 &  9.7 & 1.14 &  32. \\
2229$-$0832  &  PKS\,2227$-$08         & 2009-11-19 & $-1.63_{-0.19}^{+0.18}$ & 0.42 & 1.1 &  2.1 & 0.63 &   9. \\ 
2230$-$3942  &  PKS\,2227$-$399        & 2010-05-09 & $-1.81_{-0.08}^{+0.08}$ & 0.13 & 3.8 &  5.0 & 1.49 &  41. \\ 
2232+1143    &  4C\,11.69              & 2009-11-29 & $-1.47_{-0.17}^{+0.17}$ & 0.54 & 0.9 &  2.4 & 0.90 &   9. \\ 
2303$-$1842  &  PKS\,2300$-$18         & 2010-05-30 & $-1.71_{-0.08}^{+0.08}$ & 0.22 & 3.4 &  5.5 & 0.81 &  42. \\ 
2327+0940    &  PKS\,2325+093          & 2010-06-18 & $-1.41_{-0.14}^{+0.14}$ & 0.40 & 0.8 &  2.3 & 1.12 &  11. \\ 
2333$-$2343  &  PKS\,2331$-$240        & 2010-06-05 & $-1.69_{-0.07}^{+0.07}$ & 0.16 & 3.7 &  6.4 & 1.04 &  45. \\ 
2347+5142    &  1ES\,2344+514          & 2010-01-17 & $-2.56_{-0.31}^{+0.32}$ & 1.50 & 8.7 &  2.1 & 1.62 &   4. \\ 

\hline
& & & & & & & &\\
 0221+3556    &  1Jy\,0218+357   & 2010-08-20 & $-$2.00 & 0.56 & 0.4 &  0.3 &  5.09 &   1. \\ 
0238+1636    &    PKS\,0235+164 & 2010-01-30 & $-$2.00 & 0.74 & 1.2 &  1.1 &  4.63 &   1. \\
1058$-$8003  &  PKS\,1057$-$79& 2010-08-30 & $-$2.00 & 0.63 & 1.0 &  0.9 &  0.08 &   1. \\
1635+3808    &  4C\,38.41   & 2010-03-07 & $-$2.00 & 0.11 & 1.3 &  1.1 &  0.25 &   1. 

\label{tab:xrtdata}
\end{longtable}
\end{landscape}
}
\normalsize

\longtab{11}{
\begin{landscape}
\begin{longtable}{llccccD{.}{.}{3.2}D{.}{.}{3.2}D{.}{.}{2.2}D{.}{}{3.0}}
%\begin{longtable}{lcccccccc}
%\begin{center}
\caption{{\it Swift}-XRT data for sources described by a log parabola.}\\
%\begin{tabular}{lcccccccccc}
\hline
\hline
        &    &      &               &                  &                    & \multicolumn{2}{c}{X-Ray Flux}           & & \\
      &      &      & \multicolumn{2}{c}{log parabola} & Galactic $N_{\rm H}$     & \multicolumn{2}{c}{$10^{-12}$ erg cm$^{-2}$ s$^{-1}$}  &         &        \\
J2000.0 name & Source name & Obs. date &         $a$          &       $b$     &$10^{21}$\,cm$^{-2}$& \multicolumn{1}{c}{0.1--2.4\,keV} & \multicolumn{1}{c}{2--10\,keV} & 
\multicolumn{1}{c}{Reduced $\chi^2$}& \multicolumn{1}{c}{d.o.f.} \\
 \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
    &        &      &               &                  &                    & \multicolumn{2}{c}{X-Ray Flux}           & & \\
 &           &      & \multicolumn{2}{c}{log parabola} & Galactic $N_{\rm H}$    & \multicolumn{2}{c}{$10^{-12}$ erg cm$^{-2}$ s$^{-1}$}  &         &        \\
J2000.0 name & Source name & Obs. date &         $a$          &       $b$     &$10^{21}$\,cm$^{-2}$& \multicolumn{1}{c}{0.1--2.4\,keV} & \multicolumn{1}{c}{2--10\,keV} & 
\multicolumn{1}{c}{Reduced $\chi^2$}& \multicolumn{1}{c}{d.o.f.} \\
% Name    & Date & \multicolumn{2}{c}{log parabola}  & Galactic N$_H$       & \multicolumn{2}{c}{X-Ray Flux}           & Reduced $\chi^2$ & d.o.f. \\
%         &      &    a             &          b     & $10^{21}$ cm$^{-2}$ & \multicolumn{2}{c}{$10^{-12}$ erg cm$^{-2}$ s$^{-1}$}  &         &        \\
%         &      &                   &                  &                                        & 0.1-2.4 keV & 2-10 keV & & \\
\hline
\hline
\endhead
\hline
\multicolumn{10}{l}{
Column 1 and 2: source name; Column 3: \swift~observation date; Column 4 and 5: log parabola
parameters $a$ and $b$; Column 6: Galactic $N_{\rm H}$;}\\
\multicolumn{10}{l}{
 Column 7 and 8: 0.1--2.4 and 2--10\,keV X-ray fluxes; Column 9: reduced $\chi^2$; Column 10:
number of degrees of freedom.
}
\endfoot
0550$-$3216  &      PKS\,0548$-$322 & 2010-03-12 & $-1.55_{-0.05}^{+0.06}$ & $-0.27_{-0.10}^{+0.10}$ & 0.26 &   25.0 & 41.1 & 0.94& 188. \\
1104+3812    &           Mkn\,421 & 2009-11-17 & $-1.97_{-0.01}^{+0.01}$ & $-0.40_{-0.02}^{+0.02}$ & 0.19 &  878.5 &530.8 & 1.04& 639. \\ 
1136+7009    &       S5\,1133+704 & 2009-10-28 & $-1.86_{-0.05}^{+0.05}$ & $-0.66_{-0.13}^{+0.13}$ & 0.12 &   91.7 & 50.7 & 1.17& 164. \\
1555+1111    &       PG\,1553+113 & 2010-02-05 & $-2.50_{-0.06}^{+0.06}$ & $-0.35_{-0.19}^{+0.18}$ & 0.36 &   15.1 &  4.7 & 0.85&  90. \\
1653+3945    &           Mkn\,501 & 2010-03-21 & $-1.93_{-0.03}^{+0.03}$ & $-0.22_{-0.07}^{+0.07}$ & 0.15 &   92.5 & 65.4 & 1.03& 257. \\
1959+6508    &      1ES\,1959+650 & 2009-09-26 & $-2.05_{-0.03}^{+0.04}$ & $-0.59_{-0.07}^{+0.05}$ & 1.00 &  104.0 & 71.7 & 1.00& 369. \\
2009$-$4849  &      1Jy\,2005$-$489 & 2009-10-05 & $-2.02_{-0.06}^{+0.07}$ & $-0.28_{-0.16}^{+0.16}$ & 0.39 &   69.0 & 48.5 & 1.29&  98.

\label{tab:xrtdatalogpar}
\end{longtable}
\end{landscape}
}

\longtab{12}{
\begin{landscape}
\begin{longtable}{llcccD{.}{.}{3.2}D{.}{.}{3.2}D{.}{.}{2.2}D{.}{}{3.0}}
%\begin{longtable}{lccccccc}
%\begin{center}
\caption{{\it Swift}-XRT data for sources described by a power-law leaving the column density N$_H$ as free parameter.}\\
%\begin{tabular}{lccccccccc}
\hline
\hline
&     &      &                      &                      & \multicolumn{2}{c}{X-Ray Flux}                          &  &  \\
 &    &      &                      & Galactic $N_{\rm H}$       & \multicolumn{2}{c}{$10^{-12}$\,erg\,cm$^{-2}$\,s$^{-1}$ } &          & \\
J2000.0 name &Source name & Obs. date &  Photon Index &  $10^{21}$\,cm$^{-2}$&    \multicolumn{1}{c}{0.1--2.4\,keV} & \multicolumn{1}{c}{2--10\,keV} & 
\multicolumn{1}{c}{Reduced $\chi^2$}& \multicolumn{1}{c}{d.o.f.} \\
 \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     &      &                      &                      & \multicolumn{2}{c}{X-Ray Flux}                          &  &  \\
     &      &                      & Galactic $N_{\rm H}$       & \multicolumn{2}{c}{$10^{-12}$\,erg\,cm$^{-2}$\,s$^{-1}$ } &          & \\
J2000.0 name &Source name & Obs. date &  Photon Index &  $10^{21}$\,cm$^{-2}$&    \multicolumn{1}{c}{0.1-2.4\,keV} & \multicolumn{1}{c}{2-10\,keV} & 
\multicolumn{1}{c}{Reduced $\chi^2$}& \multicolumn{1}{c}{d.o.f.} \\
\hline
\endhead
\hline
\multicolumn{9}{l}{
Column 1 and 2: source name;
Column 3: \swift~ observation date; Column 4: best-fit photon index $\Gamma_x$; Column 5: 
estimated $N_{\rm H}$;}\\
\multicolumn{9}{l}{
Column 6 and 7: 0.1--2.4 and 2--10\,keV X-ray fluxes; Column 8: reduced $\chi^2$; Column 9:
number of degrees of freedom.
}
\endfoot
0017+8135    &       S5\,0014+813 & 2010-09-21 & $-2.15_{-0.35}^{+0.31}$ & $4.28_{-1.11}^{+1.33}$ &  4.2 &  2.7 & 0.75 &  14. \\ 
0217+7349    &      1Jy\,0212+735 & 2010-09-10 & $-1.59_{-0.35}^{+0.31}$ & $5.53_{-1.95}^{+2.73}$ &  2.2 &  4.7 & 0.93 &  12. \\
0336+3218    &          NRAO\,140 & 2010-08-26 & $-1.57_{-0.12}^{+0.12}$ & $3.37_{-0.55}^{+0.63}$ &  7.7 & 17.0 & 0.97 &  63. \\
0423$-$0120  &       PKS\,0420$-$01 & 2009-08-27 & $-2.10_{-0.46}^{+0.40}$ & $2.39_{-1.09}^{+1.41}$ &  3.6 &  2.6 & 0.61 &   9. \\
0433+0521    &            3C\,120 & 2010-02-25 & $-1.86_{-0.10}^{+0.09}$ & $2.22_{-0.29}^{+0.31}$ & 24.8 & 33.8 & 0.89 & 108. \\
0915+2933    &        B2\,0912+29 & 2010-10-28 & $-2.68_{-0.15}^{+0.14}$ & $0.77_{-0.23}^{+0.25}$ &  9.3 &  3.8 & 0.89 &  66. \\
1130$-$1449  &      PKS\,1127$-$145 & 2009-12-28 & $-1.61_{-0.20}^{+0.18}$ & $1.50_{-0.50}^{+0.58}$ &  2.5 &  4.9 & 0.79 &  27. \\
1246$-$2547  &      PKS\,1244$-$255 & 2010-01-25 & $-2.09_{-0.33}^{+0.29}$ & $1.65_{-0.72}^{+0.86}$ &  1.9 &  1.4 & 0.40 &  10. \\
1507+0415    &     BZQJ\,1507+0415 & 2010-08-05 & $-3.66_{-0.44}^{+0.37}$ & $2.34_{-0.58}^{+0.69}$ &  2.7 &  0.6 & 1.22 &  28. \\
1719+4858    &          ARP\,102B & 2010-03-31 & $-1.76_{-0.44}^{+0.39}$ & $2.37_{-1.17}^{+1.46}$ &  2.1 &  3.2 & 0.38 &   8. \\
1751+0939    &            OT\,081 & 2010-04-01 & $-1.93_{-0.33}^{+0.29}$ & $2.24_{-0.81}^{+0.98}$ &  2.5 &  2.6 & 0.52 &  14. \\
1833$-$2103  &     PKSB\,1830$-$210 & 2010-09-23 & $-1.22_{-0.22}^{+0.20}$ & $7.81_{-1.95}^{+2.54}$ &  3.1 & 13.3 & 0.75 &  29. \\
1840$-$7709  &       PKS\,1833$-$77 & 2010-03-11 & $-2.46_{-0.21}^{+0.19}$ & $1.72_{-0.40}^{+0.44}$ &  9.6 &  2.9 & 1.19 &  37. \\
2056$-$4714  &       PKS\,2052$-$47 & 2010-10-18 & $-2.19_{-0.81}^{+0.68}$ & $1.99_{-1.51}^{+1.95}$ &  1.7 &  1.0 & 1.33 &   3. \\
2129$-$1538  &     1Jy\,2126$-$158 & 2010-05-03 & $-1.71_{-0.16}^{+0.16}$ & $1.75_{-0.48}^{+0.55}$ &  3.8 &  6.4 & 1.01 &  38. \\
2202+4216    &            BL\,Lac & 2009-12-23 & $-1.88_{-0.25}^{+0.23}$ & $2.93_{-0.76}^{+0.90}$ &  9.6 & 11.2 & 0.47 &  21. \\
2253+1608    &          3C\,454.3 & 2009-12-06 & $-1.71_{-0.08}^{+0.08}$ & $1.25_{-0.23}^{+0.24}$ & 56.3 & 93.0 & 0.86 & 113. 

\label{tab:xrtdatanhfree}
\end{longtable}
\end{landscape}
}

\longtab{15}{
\begin{landscape}
%\begin{longtable}{lcccccccc}
\scriptsize
\begin{longtable}{llccccccc}
\caption{\fermi-LAT data at two bins/decade simultaneous with the \planck\ observations.}\\
\hline
\hline
&  &  \multicolumn{7}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
%&  &  \multicolumn{7}{c}{Flux density} \\
% &  & \multicolumn{7}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-9}
 J2000.0 name & Source name	 &100 -- 316\,MeV 	&   316\,MeV -- 1\,GeV 	&   1 -- 3.16\,GeV &	   3.16 -- 10\,GeV 	&   10 -- 31.6\,GeV 	& 31.6 -- 100\,GeV &	100\,GeV -- 316\,GeV \\
%&	&		Flux density &	Flux density &	Flux density &	 Flux density &	Flux density&	Flux density &	Flux density \\
 % & 	 &		   100 -- 316\,MeV 	&   316\,MeV -- 1\,GeV 	&   1 -- 3.16\,GeV &	   3.16 -- 10\,GeV 	&   10 -- 31.6\,GeV 	& 31.6 -- 100\,GeV &	100\,GeV -- 316\,GeV \\
%J2000.0 name & Source name	 &{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$ } & {\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$ }& 
%{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$ }& {\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$ } & {\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$ }&
%{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$ } & {\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$ } \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
&  &  \multicolumn{7}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{7}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-9}
 J2000.0 name & Source name	 &100 -- 316\,MeV 	&   316\,MeV -- 1\,GeV 	&   1 -- 3.16\,GeV &	   3.16 -- 10\,GeV 	&   10 -- 31.6\,GeV 	& 31.6 -- 100\,GeV &	100\,GeV -- 316\,GeV \\
\hline
\endhead
\hline
\multicolumn{9}{l}{Column 1 and 2: source name; Column 3--9: \fermi-LAT flux densities in seven energy bands.}
\endfoot

0010+1058    &  III\,ZW\,2                &  $<$6.1   &   $<$0.24   &   $<$1.6 $\times$ $10^{-2}$   &   ...  &   ...  &   ...  &   ...\\
0136+4751    &  S4\,0133+47      &  $<$5.8   &   $<$0.43   &   $<$3.0 $\times$ $10^{-2}$   &   ...  &   ...  &   ...  &   ...\\
0319+4130    &  NGC\,1275         &  8.5$\pm$1.8  &   0.95$\pm$0.12  &   (13.1$\pm$1.8) $\times$ $10^{-2}$  &   (10.3$\pm$2.7) $\times$ $10^{-3}$  &   $<$1.0 $\times$ $10^{-3}$   &   (5.9$\pm$5.9) $\times$ $10^{-5}$  &   ...\\
0334$-$4008  &  PKS\,0332$-$403	& $<$3.9 	&	$<$0.21	&	$<$1.4 $\times$ $10^{-2}$	&	$<$2.7 $\times$ $10^{-3}$	&	(1.8$\pm$1.8) $\times$ $10^{-4}$	&		...		&	$<$2.7 $\times$ $10^{-5}$ \\
0428$-$3756  &  PKS\,0426$-$380	& $<$3.6	&	$<$0.19	&	$<$2.4 $\times$ $10^{-2}$	&	(2.3$\pm$1.7) $\times$ $10^{-3}$	&	$<$4.6 $\times$ $10^{-4}$	&		...		&		...	\\
0457$-$2324  &  PKS\,0454$-$234	& 8.3$\pm$2.2	& 0.85$\pm$0.17	&	(4.7$\pm$1.8) $\times$ $10^{-2}$	&	...	&	...	&	...	&	...\\
0522$-$3627  &  PKS\,0521$-$36     &  $<$2.1   &   $<$0.23   &   $<$3.0 $\times$ $10^{-2}$   &   ...  &   ...  &   ...  &   ...\\
0530+1331    &  PKS\,0528+134	&  $<$8.1	& $<$0.74 	&	...	&	...	&	...	&	...	&	...\\
0538$-$4405  &  PKS\,0537$-$441	& 23.6$\pm$1.9 &	2.23$\pm$0.16	&	(19.7$\pm$2.2) $\times$ $10^{-2}$	&	(16.8$\pm$3.5) $\times$ $10^{-3}$	&	(7.2$\pm$4.0) $\times$ $10^{-4}$	&	...	&	...\\
0550$-$3216  &  PKS\,0548$-$322	& $<$2.6	&	$<$0.25	&	...	&	...	&	...	&	...	&	...	\\
0920+4441    &  S4\,0917+44	& 6.2$\pm$2.1	&	0.48$\pm$0.14	&	$<$4.9 $\times$ $10^{-2}$	&	$<$5.3 $\times$ $10^{-3}$	&	...	&	...	&	...	\\
1015+4926    &  1H\,1013+498    &  $<$4.6   &   $<$0.19   &   (2.4$\pm$1.3) $\times$ $10^{-2}$  &   (3.3$\pm$2.3) $\times$ $10^{-3}$  &   ...  &   ...  &   ...\\
1104+3812    &  Mkn\,421            &  6.8$\pm$2.3	&	0.75$\pm$0.17	&	(6.2$\pm$2.1) $\times$ $10^{-2}$	&	(12.0$\pm$4.9) $\times$ $10^{-3}$	&	(3.2$\pm$1.3) $\times$ $10^{-3}$	&	$<$1.7 $\times$ $10^{-3}$	&	(6.0$\pm$6.0) $\times$ $10^{-5}$ \\
1127$-$1857  &  PKS\,1124$-$186	&  $<$6.5 	&	0.52$\pm$0.13	&	(3.7$\pm$1.4) $\times$ $10^{-2}$	&	(6.2$\pm$2.8) $\times$ $10^{-3}$	&	...	&	...	&  ... \\
1130$-$1449  &  PKS\,1127$-$145	&  $<$4.6 	&	$<$0.43 	&	...	&	...	&	...	&	...	&	...\\
1147$-$3812  &  PKS\,1144$-$379	&  $<$5.3 	&	...	&	...	&	...	&	$<$2.2 $\times$ $10^{-3}$ 	&	...	&	...\\
1217+3007    &  ON\,325               &  $<$1.8   &   0.21$\pm$0.08  &   (11.3$\pm$6.9) $\times$ $10^{-3}$  &   ...  &   ...  &   ...  &   ...\\
1229+0203    &  3C\,273                &  43.1$\pm$5.2  &   2.92$\pm$0.34  &   (11.4$\pm$3.0) $\times$ $10^{-2}$  &   (6.7$\pm$3.9) $\times$ $10^{-3}$  &   ...  &   ...  &   ...\\
1248+5820    &  PG\,1246+586    &  $<$2.1   &   $<$0.17   &   (10.9$\pm$5.7) $\times$ $10^{-3}$  &   ...  &   ...  &   ...  &   ...\\
1256$-$0547  &  3C\,279                & $<$16.3  &	1.20$\pm$0.28  &  (5.2$\pm$2.5) $\times$ $10^{-2}$	&	...	&	...	&	...	&	... \\
1407$-$2701  &  1WGAJ\,1407.5$-$2700  &  $<$3.5   &   ...  &   ...  &   ...  &   ...  &   ...  &   ...\\
1423+5055    & BZQJ\,1423+5055             &  $<$2.7   &   ...  &   ...  &   ...  &   ...  &   ...  &   ...\\
1427+2348    &  PG\,1424+240    &  $<$7.2   &   $<$0.33   &   (4.1$\pm$1.7) $\times$ $10^{-2}$  &   $<$8.1 $\times$ $10^{-3}$   &   $<$1.6 $\times$ $10^{-3}$   &   ...  &   ...\\
1456+5048    &  1RXJ\,145603.4+504825  &	$<$2.0 	&	...	&	...	&	$<$8.2 $\times$ $10^{-4}$ 	&	...	&	...	&	...\\
1504+1029    &  PKS\,1502+106	&	$<$9.9 	&	0.55$\pm$0.16	&	(6.9$\pm$2.2) $\times$ $10^{-2}$	&	(7.7$\pm$3.9) $\times$ $10^{-3}$	&	...	&	...	&	...\\
1603+1554    &  WE\,1601+16W3 &	$<$2.4 	&	...	&	$<$2.0 $\times$ $10^{-2}$ 	&	...	&	...	&	...	&	...\\
1635+3808    &  4C\,38.41             &  22.2$\pm$3.0	&	1.27$\pm$0.18	&	(4.4$\pm$1.6) $\times$ $10^{-2}$	&	$<$5.3 $\times$ $10^{-3}$	&	...	&	...	 & ... \\
1642+3948    &  3C\,345                 & $<$4.2      	&	$<$0.54	&		...		&		...		&		...		&		...		&		...	\\
1653+3945    &  Mkn\,501             &  $<$4.9         &   0.24$\pm$0.10  &   (2.2$\pm$1.1) $\times$ $10^{-2}$  &   (3.3$\pm$1.9) $\times$ $10^{-3}$  &   (4.5$\pm$4.2) $\times$ $10^{-4}$  &   ...  &   ...\\
1751+0939    &  OT\,081                &  ...                 &   $<$0.39   &   $<$2.7 $\times$ $10^{-2}$   &   $<$2.3 $\times$ $10^{-3}$   &   ...  &   ...  &   ...\\
1800+7828    &  S5\,1803+784     &  $<$4.6           &   0.31$\pm$0.08  &   (3.5$\pm$1.1) $\times$ $10^{-2}$  &   (1.5$\pm$1.1) $\times$ $10^{-3}$  &   ...  &   ... & ... \\
1833$-$2103  &  PKSB\,1830$-$210 & 34.5$\pm$9.1	&	18.6$\pm$0.5	&	(9.9$\pm$4.9) $\times$ $10^{-2}$	&	$<$1.6 $\times$ $10^{-2}$ 	&	...	&	...	&	...\\
2143+1743    &  S3\,2141+17	&	$<$8.0	  &	0.44$\pm$0.15	&	$<$1.2 $\times$ $10^{-2}$	&	...	&	...	&	...	&	...	\\
2148+0657    &  4C\,06.69	         &	$<$7.8	  &	$<$0.47	&	$<$2.4 $\times$ $10^{-2}$	&	...	&	...	&	...	&	...	\\
2202+4216    &  BL\,Lac              &  9.0$\pm$1.9    &   0.99$\pm$0.15  &   (4.4$\pm$1.4) $\times$ $10^{-2}$  &   $<$5.3 $\times$ $10^{-3}$   &   ...  &   ...  &   $<$4.1$\times$ $10^{-5}$ \\
2232+1143    &  4C\,11.69	        &	$<$7.3	  &	$<$0.35	&	$<$3.4 $\times$ $10^{-2}$	&	...	&	...	&	...	&	...	\\
2253+1608    &  3C\,454.3           &  204$\pm$29	&	19.2$\pm$2.4	&	1.23$\pm$0.27	&	(3.5$\pm$2.5) $\times$ $10^{-2}$	&	...	&	...	&...

\label{tab:fermidatasim2bin}
\end{longtable}
\end{landscape}
}

\longtab{16}{
%\begin{landscape}
%\begin{longtable}{lcccccccc}
\begin{longtable}{llccc}
\caption{\fermi-LAT data at one bin/decade simultaneous with the \planck\ observations.}\\
\hline
\hline
&  &  \multicolumn{3}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{3}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-5}
 J2000.0 name & Source name	 & 100\,Mev -- 1\,GeV 	&   1 -- 10\,GeV 	&   10 -- 100\,GeV \\
\hline
\endfirsthead
\caption{\fermi-LAT data at one bin/decade simultaneous with the \planck\ observations. Continued.}\\
\hline\hline
&  &  \multicolumn{3}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{3}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-5}
 J2000.0 name & Source name	 & 100\,Mev -- 1\,GeV 	&   1 -- 10\,GeV 	&   10 -- 100\,GeV \\
\hline
\endhead
\hline
\multicolumn{5}{l}{Column 1 and 2: source name; Column 3--9: \fermi-LAT flux densities in three energy bands.}
\endfoot

0017+8135    &  S5\,0014+813            &  $<$0.33   &   $<$3.0 $\times$ $10^{-3}$   &   ... \\
0035+5950    &  1ES\,0033+595          	&	...	&	$<$0.32	&	$<$5.5 $\times$ $10^{-2}$\\
0048+3157    &  Mkn\,348               	&	$<$0.49	&	...	&	...\\
0120$-$2701  &  1Jy\,0118$-$272        	&	$<$0.70	&	(1.0$\pm$0.4) $\times$ $10^{-2}$	&	...\\
0204$-$1701  &  PKS\,0202$-$17          &   0.48$\pm$0.21 &   ... &   ... \\
0210$-$5101  &  PKS\,0208$-$512         &   $<$0.64  &   $<$1.3 $\times$ $10^{-3}$   &   ... \\
0214+5144    &  GB6J\,0214+5145       	&	$<$4.8	&...	&	...\\
0217+7349    &  1Jy\,0212+735           &  ... &   ... &   ...  \\
0217+0144    &  PKS\,0215+015         	&	0.91$\pm$0.31	&	$<$7.7 $\times$ $10^{-3}$	&	...\\
0221+3556    &  1Jy\,0218+357           &  $<$1.4  &   $<$1.1 $\times$ $10^{-2}$  &   ... \\
0237+2848    &  4C\,28.07               &  1.5$\pm$0.5 &   $<$1.1 $\times$ $10^{-2}$   &   ... \\
0238+1636    &  PKS\,0235+164           &  $<$1.9   &   $<$7.6 $\times$ $10^{-3}$   &   ... \\
0336+3218    &  NRAO\,140               &  $<$0.95   &  $<$1.5 $\times$ $10^{-2}$   &   $<$4.5 $\times$ $10^{-4}$  \\
0423$-$0120  &  PKS\,0420$-$01         	&	1.5$\pm$0.5	&	$<$1.1 $\times$ $10^{-2}$	&	... \\
0433+0521    &  3C\,120                 &  $<$1.3  &   ... &   ... \\
0539$-$2839  &  1Jy\,0537$-$286         &  $<$0.59   &   ...  &   ... \\
0738+1742    &  PKS\,0735+17           	&	$<$1.1	&	(5.2$\pm$3.1) $\times$ $10^{-3}$	&	... \\
0746+2549    &  B2.2\,0743+25           &		... &	$<$0.46 &	...\\
0818+4222    &  S4\,0814+425           	&	$<$1.2&	$<$1.4 $\times$ $10^{-2}$ &	... \\
0824+5552    &  OJ\,535                 &  $<$0.39  &   ... &   ... \\
0841+7053    &  4C\,71.07               &  $<$0.43   &  ...  &   ... \\
0854+2006    &  PKS\,0851+202           &  $<$0.81  &   $<$1.1 $\times$ $10^{-2}$   &   ... \\
0915+2933    &  B2\,0912+29            	&	$<$0.46	&	$<$7.8 $\times$ $10^{-3}$	&	... \\
0923$-$2135  &  PKS\,0921$-$213         &  $<$0.21  &   ...  &   ... \\
0957+5522    &  4C\,55.17               &  0.89$\pm$0.27 &   (1.7$\pm$0.5) $\times$ $10^{-3}$  &   (1.1$\pm$1.1) $\times$ $10^{-4}$ \\
1058+5628    &  1RXSJ\,105837.5+562816  &  0.51$\pm$0.19 &   (6.2$\pm$2.3) $\times$ $10^{-3}$  &   ... \\
1058+0133    &  4C\,01.28               &  $<$0.71   &  $<$7.5 $\times$ $10^{-3}$   &   ... \\
1058$-$8003  &  PKS\,1057$-$79          &  $<$0.65  &   $<$7.4 $\times$ $10^{-3}$   &   $<$9.7 $\times$ $10^{-5}$  \\
1131+3114    &  B2\,1128+31             &  $<$0.24  &   ...  &   ... \\
1136+7009    &  S5\,1133+704            &  $<$0.77   &   $<$8.0 $\times$ $10^{-3}$   &   ... \\
1153+4931    &  4C\,49.22               &  $<$0.48   &  ... &   ... \\
1159+2914    &  4C\,29.45               &  17.8$\pm$0.3 &   (2.0$\pm$0.5) $\times$ $10^{-2}$  &   ... \\
1220+0203    &  PKS\,1217+02            &  $<$0.50  &   ...  &   ... \\
1221+2813    &  ON\,231                 &  $<$0.65  &   $<$5.7 $\times$ $10^{-3}$   &   ... \\
1222+0413    &  PKS\,1219+04            &  1.2$\pm$0.4  &   $<$7.3 $\times$ $10^{-3}$   &   ... \\
1246$-$2547  &  PKS\,1244$-$255         &  $<$1.8  &   $<$1.7 $\times$ $10^{-2}$   &   ... \\
1305$-$1033  &  1Jy\,1302$-$102       	&	$<$0.55	&	...	&	...\\
1310+3220    &  1Jy\,1308+326           &  $<$0.31   &  (6.5$\pm$2.2) $\times$ $10^{-3}$ &   ... \\
1350+0940    &  GB6B\,1347+0955         &    $<$0.43  &   ...  &   ... \\
1419+0628    &  3C\,298.0               &  $<$0.66   &   $<$7.2 $\times$ $10^{-3}$   &   ... \\
1507+0415    &  BZQJ\,1507+0415           &  $<$0.45   &   ... &   ... \\
1510$-$0543  &  4C\,$-$05.64         	&	(45.5$\pm$7.6) $\times$ $10^{-2}$ & (21.3$\pm$2.9) $\times$ $10^{-4}$	&	$<$5.8 $\times$ $10^{-6}$\\
1517$-$2422  &  AP\,Lib              	&	1.22$\pm$0.41	   &   $<$9.5 $\times$ $10^{-3}$	 &  $<$4.8 $\times$ $10^{-4}$ \\
1555+1111    &  PG\,1553+113            &   $<$1.1  &   (14.6$\pm$3.3) $\times$ $10^{-3}$  &   $<$7.8 $\times$ $10^{-5}$  \\
1625$-$2527  &  OS\,$-$237.8            &  $<$2.9  &   $<$1.4 $\times$ $10^{-2}$   &   ... \\
1640+3946    &  NRAO\,512               &  $<$9.8  &   $<$0.67   &  (5.7$\pm$1.7) $\times$ $10^{-2}$ \\
1719+4858    &  ARP\,102B               &  ... &   ...  &  ... \\
1743+1935    &  1ES\,1741+196         	&	$<$0.31	&	...	&	$<$2.5 $\times$ $10^{-2}$\\
1840$-$7709  &  PKS\,1833$-$77          &  $<$0.59  &   $<$3.3 $\times$ $10^{-3}$   &   ... \\
1911$-$2006  &  2E\,1908.2$-$201        &  $<$1.4   &   $<$2.4 $\times$ $10^{-2}$  &   ... \\
1923$-$2104  &  PMNJ\,1923$-$2104       &  1.97$\pm$0.67  &   (8.78$\pm$5.4) $\times$ $10^{-3}$  &   ... \\
1924$-$2914  &  OV\,$-$236              &  $<$1.6  &   (12.7$\pm$6.9) $\times$ $10^{-3}$  &   ... \\
2129$-$1538  &  1Jy\,2126$-$158         &  ... &   $<$6.1 $\times$ $10^{-3}$   &   $<$4.2 $\times$ $10^{-4}$  \\
2147+0929    &  1Jy\,2144+092           &	1.47$\pm$0.45	&	$<$7.6 $\times$ $10^{-3}$	&	...\\
2151$-$3027  &  PKS\,2149$-$307         &  $<$1.2   &   ...  &   ... \\
2203+3145    &  4C\,31.63               &  $<$0.32   &  ... &   ... \\
2207$-$5346  &  PKS\,2204$-$54          &  $<$0.61  &   ...  &   ... \\
2209$-$4710  &  NGC\,7213               &	$<$0.62	&... &	... \\
2229$-$0832  &  PKS\,2227$-$08          &  $<$0.81   &    $<$9.7 $\times$ $10^{-3}$   &   ... \\
2230$-$3942  &  PKS\,2227$-$399         &  $<$0.31   &    ...  &   $<$9.1 $\times$ $10^{-5}$  \\
2303$-$1842  &  PKS\,2300$-$18          &  $<$0.45   &    $<$6.9 $\times$ $10^{-3}$   &   ... \\
2327+0940    &  PKS\,2325+093           &  $<$0.97   &    $<$4.7 $\times$ $10^{-3}$   &   ... \\
2333$-$2343  &  PKS\,2331$-$240         &  $<$0.83   &    ...  &   ... \\
2347+5142    &  1ES\,2344+514           &	...	&	$<$9.9 $\times$ $10^{-3}$	&	...

\label{tab:fermidatasim1bin}
\end{longtable}
%\end{landscape}
}

\longtab{17}{
\begin{landscape}
\scriptsize
%\begin{longtable}{lcccccccc}
\begin{longtable}{llccccccc}
\caption{\fermi-LAT data at two bins/decade integrated over two months around the \planck\ observations.}\\
\hline
\hline
&  &  \multicolumn{7}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{7}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-9}
 J2000.0 name & Source name	 &100 -- 316\,MeV 	&   316\,MeV -- 1\,GeV 	&   1 -- 3.16\,GeV &	   3.16 -- 10\,GeV 	&   10 -- 31.6\,GeV 	& 31.6 -- 100\,GeV &	100\,GeV -- 316\,GeV \\
\hline
\endfirsthead
\caption{\fermi-LAT data at two bins/decade integrated over two months around the \planck\ observations. Continued.}\\
\hline\hline
&  &  \multicolumn{7}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{7}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-9}
 J2000.0 name & Source name	 &100 -- 316\,MeV 	&   316\,MeV -- 1\,GeV 	&   1 -- 3.16\,GeV &	   3.16 -- 10\,GeV 	&   10 -- 31.6\,GeV 	& 31.6 -- 100\,GeV &	100\,GeV -- 316\,GeV \\
\hline
\endhead
\hline
\multicolumn{9}{l}{Column 1 and 2: source name; Column 3--9: \fermi-LAT flux densities in seven energy bands.}
\endfoot

0010+1058    &  III\,ZW\,2  &   $<$2.2      &   $<$0.12     &   ...   &   $<$8.8 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
0017+8135    & S5\,0014+813  &  $<$1.5      &   $<$7.4 $\times$ $10^{-2}$     &   $<$4.5 $\times$ $10^{-3}$     &   $<$4.4 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
S4\,0133+47  &  2.90$\pm$0.84  &   (19.5$\pm$4.6) $\times$ $10^{-2}$  &   (10.3$\pm$4.0) $\times$ $10^{-3}$  &   $<$3.9 $\times$ $10^{-4}$     &   $<$2.8 $\times$ $10^{-4}$     &   ...   &   ... \\
0136+4751    &  PKS\,0202$-$17  &  $<$0.9     &   $<$9.8 $\times$ $10^{-2}$     &   $<$7.0 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
0210$-$5101  &  PKS\,0208$-$512  &  2.01$\pm$0.69  &   (9.9$\pm$3.4) $\times$ $10^{-2}$  &   $<$5.5 $\times$ $10^{-3}$     &   $<$1.5 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
0217+7349    &  1Jy\,0212+735  &      ...   &   $<$0.25   &   $<$1.4 $\times$ $10^{-2}$    &   $<$1.1 $\times$ $10^{-3}$    &   ...   &   ...   &   ... \\
0217+0144    &  PKS\,0215+015		&	3.85$\pm$0.84	&	(33.7$\pm$5.3) $\times$ $10^{-2}$	&	(28.3$\pm$6.3) $\times$ $10^{-3}$	&	(19.1$\pm$8.3) $\times$ $10^{-4}$	&		...		&		...		&		...\\
0221+3556    &  1Jy\,0218+357  &   $<$3.7      &   (14.8$\pm$4.2) $\times$ $10^{-2}$  &   (16.6$\pm$5.1) $\times$ $10^{-3}$  &   $<$2.0 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
0237+2848    &  4C\,28.07  &  5.48$\pm$0.95  &   (34.6$\pm$5.7) $\times$ $10^{-2}$  &   (25.8$\pm$5.9) $\times$ $10^{-3}$  &   $<$1.4 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
0238+1636    & PKS\,0235+164  &  2.81 $\pm$ 0.92	&	$<$0.11	&	$<$5.1 $\times$ $10^{-3}$ 	&	$<$1.6 $\times$ $10^{-3}$	&	...	& ...	&	 ...\\
0319+4130    &  NGC\,1275  &   11.2$\pm$1.1   &   (99.5$\pm$7.9) $\times$ $10^{-2}$  &   (12.2$\pm$1.1) $\times$ $10^{-2}$  &   (11.1$\pm$1.8) $\times$ $10^{-3}$  &   (8.0$\pm$2.5) $\times$ $10^{-4}$  &   (2.6$\pm$2.6) $\times$ $10^{-5}$  &   3.2 $\times$ $10^{-5}$   \\
0334$-$4008  &  PKS\,0332$-$403  &  $<$3.1      &   (12.6$\pm$3.7) $\times$ $10^{-2}$  &   $<$1.3 $\times$ $10^{-2}$     &   (9.6$\pm$5.7) $\times$ $10^{-4}$  &   $<$3.2 $\times$ $10^{-4}$     &   ...   &   ... \\
0336+3218    &  NRAO\,140  &   $<$6.1      &   $<$0.21     &   $<$1.4 $\times$ $10^{-2}$     &   $<$4.5 $\times$ $10^{-4}$     &   $<$1.9 $\times$ $10^{-4}$     &   ...   &   ... \\
0428$-$3756  &  PKS\,0426$-$380  &  3.13$\pm$0.76  &   (27.0$\pm$4.8) $\times$ $10^{-2}$  &   (24.5$\pm$5.8) $\times$ $10^{-3}$  &   (24.5$\pm$8.9) $\times$ $10^{-4}$  &   $<$3.3 $\times$ $10^{-4}$     &   ...   &   ... \\
0433+0521    &  3C\,120  &  $<$4.3      &   $<$9.5 $\times$ $10^{-2}$     &   ...   &   ...   &   ...   &   ...   &   ... \\
0457$-$2324  &  PKS\,0454$-$234  &  5.59$\pm$0.87  &   (60.4$\pm$6.5) $\times$ $10^{-2}$  &   (36.1$\pm$6.7) $\times$ $10^{-3}$  &   (14.0$\pm$6.8) $\times$ $10^{-4}$  &   $<$1.2 $\times$ $10^{-4}$     &   ...   &   ... \\
0522$-$3627  &  PKS\,0521$-$36  &  $<$3.0      &   (17.2$\pm$4.3) $\times$ $10^{-2}$  &   (9.0$\pm$4.0) $\times$ $10^{-3}$  &   $<$1.3 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
0530+1331    &  PKS\,0528+134 & $<$5.0	&	$<$0.12	&	...	&	(18.6$\pm$9.4) $\times$ $10^{-4}$	& ...	& ...	&	...\\
0539$-$2839  &  1Jy\,0537$-$286  &   $<$2.4     &   $<$0.11     &   ...   &   $<$8.6 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
0538$-$4405  &  PKS\,0537$-$441  &  22.6$\pm$1.3   &   2.15$\pm$0.11  &   (23.0$\pm$1.6) $\times$ $10^{-2}$  &   (20.9$\pm$2.5) $\times$ $10^{-3}$  &   (12.6$\pm$3.4) $\times$ $10^{-4}$  &   (4.0$\pm$3.6) $\times$ $10^{-5}$  &   ...\\
0550$-$3216  &  PKS\,0548$-$322  &  $<$1.2     &   $<$7.7 $\times$ $10^{-2}$     &   $<$2.4 $\times$ $10^{-3}$     &   $<$1.6 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
0623$-$6436  &  IRAS-L\,06229$-$643  &  $<$2.3     &   $<$7.1 $\times$ $10^{-2}$     &   $<$6.3 $\times$ $10^{-3}$     &   $<$1.0 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
0746+2549    &  B2.2\,0743+25		&	$<$1.9    	&	... 	&	$<$7.7 $\times$ $10^{-3}$   	&	$<$4.7 $\times$ $10^{-4}$   	&	... 	&	... 	&	... \\
0818+4222    &  S4\,0814+425		&	$<$2.9    	&	(16.1$\pm$3.8) $\times$ $10^{-2}$	&	(11.6$\pm$4.0) $\times$ $10^{-3}$	&	$<$1.8 $\times$ $10^{-3}$   	&	$<$4.0 $\times$ $10^{-4}$   	&	... 	&	... \\
0824+5552    &  OJ\,535  &   $<$2.6      &   $<$6.0 $\times$ $10^{-2}$     &   $<$4.4 $\times$ $10^{-3}$     &   ...   &   ...   &   $<$4.2 $\times$ $10^{-5}$     &   ... \\
0841+7053    &  4C\,71.07  &  $<$2.8      &   $<$5.7 $\times$ $10^{-2}$     &   ...   &   ...   &   ...   &   ...   &   ... \\
0920+4441    &  S4\,0917+44  &  4.98$\pm$0.76  &   (33.5$\pm$4.8) $\times$ $10^{-2}$  &   (13.6$\pm$4.1) $\times$ $10^{-3}$  &   (11.5$\pm$6.1) $\times$ $10^{-4}$  &   ...   &   ...   &   ... \\
0923$-$2135  &  PKS\,0921$-$213  &  $<$3.1      &   ...   &   ...   &   ...   &   ...   &   ...   &   ... \\
0957+5522    &  4C\,55.17  &  3.53$\pm$0.64  &   (26.8$\pm$4.0) $\times$ $10^{-2}$  &   (46.7$\pm$6.7) $\times$ $10^{-3}$  &   (22.1$\pm$7.7) $\times$ $10^{-4}$  &   (2.9$\pm$1.4) $\times$ $10^{-4}$  &   ...   &   (7.8$\pm$7.8) $\times$ $10^{-6}$\\
1015+4926    &  1H\,1013+498  &   1.82$\pm$0.64  &   (8.1$\pm$3.0) $\times$ $10^{-2}$  &   (16.9$\pm$4.5) $\times$ $10^{-3}$  &   (19.6$\pm$8.1) $\times$ $10^{-4}$  &   (1.6$\pm$1.2) $\times$ $10^{-4}$  &   ...   &   ... \\
1058+5628    &  1RXSJ\,105837.5+562816 &  $<$2.2     &   (14.8$\pm$3.5) $\times$ $10^{-2}$  &   (13.5$\pm$3.9) $\times$ $10^{-3}$  &   (10.5$\pm$5.5) $\times$ $10^{-4}$  &   $<$2.8 $\times$ $10^{-4}$     &   ...   &   ... \\
1058+0133    &  4C\,01.28  &  $<$4.2      &   (18.1$\pm$5.0) $\times$ $10^{-2}$  &   (10.1$\pm$4.7) $\times$ $10^{-3}$  &   $<$1.9 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
1058$-$8003  &  PKS\,1057$-$79  &  $<$3.4      &   $<$0.20     &   $<$1.2 $\times$ $10^{-2}$     &   (11.4$\pm$6.8) $\times$ $10^{-4}$  &   ...   &   ...   &   ... \\
1104+3812    &  Mkn\,421  & 6.51$\pm$0.85	&	(76.0$\pm$6.7) $\times$ $10^{-2}$	&	(72.9$\pm$8.8) $\times$ $10^{-3}$	&	(10.5$\pm$1.8) $\times$ $10^{-3}$	&	(18.1$\pm$3.9) $\times$ $10^{-4}$	& (18.1$\pm$6.8) $\times$ $10^{-5}$	&	(2.8$\pm$1.6) $\times$ $10^{-5}$\\
1127$-$1857  &  PKS\,1124$-$186  &  5.15$\pm$0.97  &   (37.3$\pm$5.5) $\times$ $10^{-2}$  &   (19.1$\pm$5.2) $\times$ $10^{-3}$  &   (17.1$\pm$7.6) $\times$ $10^{-4}$  &   $<$2.7 $\times$ $10^{-4}$     &   ...   &   ... \\
1130$-$1449  &  PKS\,1127$-$145  &  $<$2.9      &   $<$0.16     &   $<$3.2 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
1131+3114    & B2\,1128+31  &  ...   &   $<$6.2 $\times$ $10^{-2}$     &   ...   &   $<$1.1 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
1136+7009    &  S5\,1133+704 &  ...   &   $<$0.12     &   $<$8.5 $\times$ $10^{-3}$     &   $<$1.2 $\times$ $10^{-3}$     &   (13.2$\pm$9.3) $\times$ $10^{-5}$  &   $<$2.0 $\times$ $10^{-4}$  &   ... \\
1147$-$3812  &  PKS\,1144$-$379  &  $<$1.1     &   $<$7.5 $\times$ $10^{-2}$     &   $<$3.9 $\times$ $10^{-3}$     &   $<$1.1 $\times$ $10^{-3}$     &   $<$3.7 $\times$ $10^{-4}$     &   ...   &   ... \\
1153+4931    &  4C\,49.22  &  $<$1.5      &   $<$4.2 $\times$ $10^{-2}$     &   $<$5.8 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
1159+2914    &  4C\,29.45  &  9.64$\pm$0.97  &   (65.2$\pm$6.3) $\times$ $10^{-2}$  &   (64.7$\pm$8.4) $\times$ $10^{-3}$  &   (3.4$\pm$1.0) $\times$ $10^{-3}$  &   (2.0$\pm$1.4) $\times$ $10^{-4}$  &  (25.5$\pm$2.6) $\times$ $10^{-6}$  &   ... \\
1217+3007    &  ON\,325  &   $<$2.3      &   (27.4$\pm$5.2) $\times$ $10^{-2}$  &   (12.4$\pm$4.5) $\times$ $10^{-3}$  &   $<$2.1 $\times$ $10^{-3}$     &   (1.8$\pm$1.3) $\times$ $10^{-4}$  &   ...  &   ... \\
1220+0203    &  PKS\,1217+02  &  $<$3.0      &   $<$7.1 $\times$ $10^{-2}$     &   $<$8.7 $\times$ $10^{-3}$     &   $<$4.5 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
1221+2813    &  ON\,231  &   $<$3.6	&	$<$0.17 	&	(13.7$\pm$4.5) $\times$ $10^{-3}$	&	$<$1.0 $\times$ $10^{-3}$ 	&	$<$2.6 $\times$ $10^{-4}$ & ...	&	... \\
1222+0413    &  PKS\,1219+04  &  3.9$\pm$1.1   &   (15.9$\pm$4.7) $\times$ $10^{-2}$  &   $<$8.5 $\times$ $10^{-3}$     &   $<$5.9 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
1229+0203    &  3C\,273  &  26.4$\pm$1.9   &   1.32$\pm$0.10  &   (60.0$\pm$9.3) $\times$ $10^{-3}$  &   $<$2.5 $\times$ $10^{-3}$     &   $<$3.7 $\times$ $10^{-4}$     &   ...   &   ...\\
1246$-$2547  &  PKS\,1244$-$255  &  $<$4.1     &   (17.8$\pm$4.9) $\times$ $10^{-2}$  &   $<$1.5 $\times$ $10^{-2}$     &   $<$4.3 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
1248+5820    &  PG\,1246+586  &  $<$0.68     &   (7.0$\pm$2.7) $\times$ $10^{-2}$  &   (12.1$\pm$3.7) $\times$ $10^{-3}$  &   $<$1.4 $\times$ $10^{-3}$     &   (1.5$\pm$1.1) $\times$ $10^{-4}$  &   ...   &   ... \\
1256$-$0547  & 3C\,279  & 13.1$\pm$1.5	&	(83.2$\pm$8.2) $\times$ $10^{-2}$	&	(37.0$\pm$7.5) $\times$ $10^{-3}$	&	$<$2.2 $\times$ $10^{-3}$	&		...		&		...		&		... \\
1310+3220    &  1Jy\,1308+326  &   2.78$\pm$0.83  &   $<$0.10     &   (12.6$\pm$4.2) $\times$ $10^{-3}$  &   (11.5$\pm$5.9) $\times$ $10^{-4}$  &   ...   &   ...   &   ... \\
1350+0940    &  GB6B\,1347+0955  &  $<$0.90     &   $<$5.4 $\times$ $10^{-2}$     &   $<$4.2 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
1407$-$2701  &  1WGAJ\,1407.5$-$2700  &   $<$1.6      &   $<$0.10     &   $<$5.6 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
1419+0628    &  3C\,298.0  &  $<$2.9     &   $<$7.4 $\times$ $10^{-2}$     &   ...   &   $<$1.3 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
1423+5055    &  BZQJ\,1423+5055  &        $<$1.5     &   ...   &   ...   &   ...   &   ...   &   ...   &   ... \\
1427+2348    & PG\,1424+240  &  $<$3.6     &   (16.4$\pm$4.4) $\times$ $10^{-2}$  &   (31.4$\pm$6.8) $\times$ $10^{-3}$  &   (2.9$\pm$1.0) $\times$ $10^{-3}$  &   (5.8$\pm$2.4) $\times$ $10^{-4}$  &   (10.5$\pm$5.7) $\times$ $10^{-5}$  &   ... \\
1456+5048    &  1RXSJ\,145603.4+504825 &  ...   &   $<$2.2 $\times$ $10^{-2}$     &   $<$3.3 $\times$ $10^{-3}$     &   $<$3.6 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
1504+1029    &  PKS\,1502+106          &  6.7$\pm$1.0   &   (35.6$\pm$5.7) $\times$ $10^{-2}$  &   (25.3$\pm$6.0) $\times$ $10^{-3}$  &   (18.5$\pm$8.2) $\times$ $10^{-4}$  &   ...   &   ...   &   ... \\
1507+0415    &  BZQJ1507+0415          &  $<$3.4      &   ...   &   $<$8.1 $\times$ $10^{-3}$     &   $<$4.4 $\times$ $10^{-4}$     &   ...   &   ...   &   ...\\
1510$-$0543  &  4C\,$-$05.64           &	$<$2.7	&	$<$0.36 & 	(11.9$\pm$4.9) $\times$ $10^{-3}$	&		...		&		...		&		...		&		...\\
1517$-$2422  &  AP\,Lib                &   $<$3.6      &   (27.4$\pm$6.1) $\times$ $10^{-2}$  &   (25.0$\pm$6.9) $\times$ $10^{-3}$  &   (3.4$\pm$1.2) $\times$ $10^{-3}$  &   $<$3.3) $\times$ $10^{-4}$     &   ...   &   ... \\
1555+1111    &  PG\,1553+113           &  $<$2.1      &   (16.8$\pm$5.7) $\times$ $10^{-2}$  &   (48.2$\pm$8.4) $\times$ $10^{-3}$  &   (5.6$\pm$1.4) $\times$ $10^{-3}$  &   $<$3.6 $\times$ $10^{-4}$     &   (6.3$\pm$4.4) $\times$ $10^{-5}$  &   ... \\
1603+1554    &  WE\,1601+16W3          &  $<$2.2      &   $<$7.8 $\times$ $10^{-2}$     &   $<$5.0 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
1625$-$2527  &  OS\,$-$237.8           &  9.2$\pm$3.0   &   0.42$\pm$0.11  &   (24.5$\pm$8.1) $\times$ $10^{-3}$  &   (13.9$\pm$7.4) $\times$ $10^{-4}$  &   $<$3.1 $\times$ $10^{-4}$     &   ...   &   ... \\
1635+3808    &  4C\,38.41              &  17.4$\pm$1.3     &       1.24$\pm$0.08    &       (48.6$\pm$7.5) $\times$ $10^{-3}$ &       (24.4$\pm$8.9) $\times$ $10^{-4}$ &       $<$3.0 $\times$ $10^{-4}$     &       ...     &       ... \\
1640+3946    &  NRAO\,512              &   8.8$\pm$1.3   &   (64.5$\pm$6.7) $\times$ $10^{-2}$  &   (48.8$\pm$7.4) $\times$ $10^{-3}$  &   (26.2$\pm$9.2) $\times$ $10^{-4}$  &   ...   &   ...   &   ... \\
1642+3948    &  3C\,345                &  $<$5.5	&	(39.5$\pm$6.1) $\times$ $10^{-2}$	&	(18.5$\pm$5.1) $\times$ $10^{-3}$	&	(23.2$\pm$9.0) $\times$ $10^{-4}$	&		...		&		...		&		...	\\
1653+3945    &  Mkn\,501               &   $<$2.9	&	(16.9$\pm$4.3) $\times$ $10^{-2}$	&	(17.9$\pm$5.0) $\times$ $10^{-3}$	&	(19.1$\pm$7.9) $\times$ $10^{-4}$	&	(4.5$\pm$2.0) $\times$ $10^{-4}$	&		...		&		... \\
1719+4858    &  ARP\,102B              &   $<$2.2      &   ...   &   ...   &   ...   &   ...   &   ...   &   ... \\
1751+0939    &  OT\,081                &  ...   &   $<$0.14     &   $<$1.8 $\times$ $10^{-2}$     &   $<$5.0 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
1800+7828    &  S5\,1803+784           &  2.44$\pm$0.58  &   (17.9$\pm$3.6) $\times$ $10^{-2}$  &   (16.4$\pm$4.0) $\times$ $10^{-3}$  &   (12.4$\pm$5.6) $\times$ $10^{-4}$  &   $<$2.2 $\times$ $10^{-4}$     &   ...   &   ... \\
1833$-$2103  &  PKSB\,1830$-$210       &  40.5$\pm$2.1   &   ...   &   ...   &   ...   &   ...   &   ...   &   ... \\
1840$-$7709  &  PKS\,1833$-$77         &  ...   &   ...   &   $<$5.6 $\times$ $10^{-3}$     &   $<$1.1 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
1911$-$2006  &  2E\,1908.2$-$201       &   $<$5.9      &   $<$0.26     &   (16.0$\pm$5.3) $\times$ $10^{-3}$  &   (7.8$\pm$5.3) $\times$ $10^{-4}$  &   ...   &   ...   &   ... \\
1923$-$2104  &  PMNJ\,1923$-$2104      &  $<$3.4      &   (28.1$\pm$5.6) $\times$ $10^{-2}$  &   (10.5$\pm$4.2) $\times$ $10^{-3}$  &   $<$1.3 $\times$ $10^{-3}$     &   ...   &   ...   &   ...\\
1924$-$2914  &  OV\,$-$236             &  $<$3.3      &   $<$0.15     &   (10.7$\pm$4.6) $\times$ $10^{-3}$  &   $<$1.6 $\times$ $10^{-3}$     &   $<$3.1 $\times$ $10^{-4}$     &   $<$3.6 $\times$ $10^{-5}$     &   ... \\
2009$-$4849  &  1Jy\,2005$-$489        &   $<$1.9      &   $<$0.17     &   (7.5$\pm$3.4) $\times$ $10^{-3}$  &   (8.8$\pm$5.3) $\times$ $10^{-4}$  &   (1.6$\pm$1.2) $\times$ $10^{-4}$  &   (2.5$\pm$2.5) $\times$ $10^{-5}$  &   ... \\
2056$-$4714  &  PKS\,2052$-$47         & 4.75$\pm$0.86	&	(16.2$\pm$4.3) $\times$ $10^{-2}$	&	$<$1.2 $\times$ $10^{-2}$   	&	$<$4.2 $\times$ $10^{-4}$   	&	... 	&	... 	&	... \\
2129$-$1538  &  1Jy\,2126$-$158        &   ...   &   $<$7.5 $\times$ $10^{-2}$     &   $<$8.3 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
2143+1743    &  S3\,2141+17            &  6.3$\pm$1.3   &   (36.3$\pm$6.1) $\times$ $10^{-2}$  &   (18.3$\pm$5.2) $\times$ $10^{-3}$  &   $<$4.5 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
2147+0929    &  1Jy\,2144+092          &	6.7$\pm$1.2	&	(21.9$\pm$5.5) $\times$ $10^{-2}$	&	(13.1$\pm$4.7) $\times$ $10^{-3}$	&	(9.1$\pm$5.6) $\times$ $10^{-4}$	&	$<$3.3 $\times$ $10^{-4}$	&		...		&		...	\\
2148+0657    &  4C\,06.69              &  $<$2.6      &   $<$0.13     &   $<$8.4 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
2151$-$3027  &  PKS\,2149$-$307        &  $<$2.8      &   $<$0.16     &   $<$3.5 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ... \\
2202+4216    &  BL\,Lac                &  7.7$\pm$1.1        &       (53.6$\pm$7.0) $\times$ $10^{-2}$ &       (41.1$\pm$7.3) $\times$ $10^{-3}$ &       (32.9$\pm$9.9) $\times$ $10^{-4}$ &       (1.6$\pm$1.1) $\times$ $10^{-4}$ &       ...     &       ... \\
2203+3145    &  4C\,31.63              &  $<$2.5      &   $<$8.0 $\times$ $10^{-2}$     &   ...   &   ...   &   ...   &   ...   &   ... \\
2207$-$5346  &  PKS\,2204$-$54         &  $<$1.9      &   $<$8.6 $\times$ $10^{-2}$     &   ...   &   $<$4.4 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
2209$-$4710  &  NGC\,7213              &       $<$1.0  &  ... & ...  & ...  &       $<$1.8 $\times$ $10^{-4}$  &    ... &  ... \\
2229$-$0832  &  PKS\,2227$-$08         &  4.17$\pm$0.92  &   (14.0$\pm$0.4) $\times$ $10^{-2}$  &   (14.5$\pm$4.9) $\times$ $10^{-3}$  &   ...   &   $<$1.3 $\times$ $10^{-4}$     &   ...   &   ... \\
2230$-$3942  &  PKS\,2227$-$399        &  $<$1.3      &   $<$6.2 $\times$ $10^{-2}$     &   ...   &   $<$4.3 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
2232+1143    &  4C\,11.69              &  $<$3.8      &   (16.3$\pm$4.7) $\times$ $10^{-2}$  &   $<$1.6 $\times$ $10^{-2}$     &   $<$1.1 $\times$ $10^{-3}$     &   ...   &   ...   &   ... \\
2253+1608    &  3C\,454.3              & 220$\pm$3	&	17.2$\pm$0.3	&	1.13$\pm$0.03	&	(44.3$\pm$3.8) $\times$ $10^{-3}$	&	(11.8$\pm$3.3) $\times$ $10^{-4}$	&		...		&		... \\
2303$-$1842  &  PKS\,2300$-$18         &  $<$1.4      &   ...   &   $<$4.5 $\times$ $10^{-3}$     &   $<$4.4 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
2327+0940    &  PKS\,2325+093          &  $<$2.5      &   $<$0.11     &   $<$3.6 $\times$ $10^{-3}$     &   $<$5.6 $\times$ $10^{-4}$     &   ...   &   ...   &   ... \\
2333$-$2343  &  PKS\,2331$-$240        &  $<$2.4      &   $<$8.2 $\times$ $10^{-2}$     &   $<$5.4 $\times$ $10^{-3}$     &   ...   &   ...   &   ...   &   ...

\label{tab:fermidata2m2bin}
\end{longtable}
\end{landscape}
}

\longtab{18}{
%\begin{landscape}
%\begin{longtable}{lcccccccc}
\begin{longtable}{llccc}
\caption{\fermi-LAT data at one bin/decade integrated over 2 months around the \planck\ observations.}\\
\hline
\hline
&  &  \multicolumn{3}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{3}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-5}
 J2000.0 name & Source name	 & 100\,Mev -- 1\,GeV 	&   1 -- 10\,GeV 	&   10 -- 100\,GeV \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
&  &  \multicolumn{3}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{3}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-5}
 J2000.0 name & Source name	 & 100\,Mev -- 1\,GeV 	&   1 -- 10\,GeV 	&   10 -- 100\,GeV \\
\hline
\endhead
\hline
\multicolumn{5}{l}{Column 1 and 2: source name; Column 3--9: \fermi-LAT flux densities in three energy bands.}
\endfoot

0035+5950   & 1ES\,0033+595	&	$<$0.41 	&	$<$3.8 $\times$ $10^{-3}$ 	&	$<$7.0 $\times$ $10^{-5}$ \\
0048+3157    &Mkn\,348		&	$<$0.19 	&	$<$4.6 $\times$ $10^{-4}$	&	$<$6.8 $\times$ $10^{-5}$ \\
0120$-$2701  &1Jy\,0118$-$272	&	(43.3$\pm$9.8) $\times$ $10^{-2}$	&	(4.7$\pm$1.2) $\times$ $10^{-3}$	&	(6.0$\pm$3.5) $\times$ $10^{-5}$\\
0214+5144    & GB6J\,0214+5145		&	$<$0.22 	&	$<$1.9 $\times$ $10^{-3}$ 	&		...	\\
0423$-$0120  &  PKS\,0420$-$01	&	1.34$\pm$0.18	&	(6.5$\pm$1.5) $\times$ $10^{-3}$	&	... \\
0738+1742    &  PKS\,0735+17	&	0.51$\pm$0.13	&	(3.6$\pm$1.2) $\times$ $10^{-3}$	&	(7.3$\pm$4.2) $\times$ $10^{-5}$ \\
0854+2006    & PKS\,0851+202  &  0.50$\pm$0.14  &   (3.2$\pm$1.19 $\times$ $10^{-3}$  &   (4.1$\pm$2.9) $\times$ $10^{-5}$  \\
0915+2933    &  B2\,0912+29	&	$<$0.18	&	(96.5$\pm$5.4) $\times$ $10^{-5}$	&	... \\
1305$-$1033  &  1Jy\,1302$-$102		&	$<$0.29 	&		...		&		...\\
1743+1935    &  1ES\,1741+196		&	$<$0.39 	&	$<$2.9 $\times$ $10^{-3}$ 	&		...\\
2347+5142    &  1ES\,2344+514	&	$<$0.41	&	$<$2.5 $\times$ $10^{-3}$	&	... 

\label{tab:fermidata2m1bin}
\end{longtable}
%\end{landscape}
}

\longtab{19}{
\begin{landscape}
\scriptsize
%\begin{longtable}{lcccccccc}
\begin{longtable}{llccccccc}
\caption{\fermi-LAT data at two bins/decade integrated over 27 months.}\\
\hline
\hline
&  &  \multicolumn{7}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{7}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-9}
 J2000.0 name & Source name	 &100 -- 316\,MeV 	&   316\,MeV -- 1\,GeV 	&   1 -- 3.16\,GeV &	   3.16 -- 10\,GeV 	&   10 -- 31.6\,GeV 	& 31.6 -- 100\,GeV &	100\,GeV -- 316\,GeV \\
\hline
\endfirsthead
\caption{\fermi-LAT data at 2 bins/decade integrated over 27 months. Continued.}\\
\hline\hline
&  &  \multicolumn{7}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{7}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-9}
 J2000.0 name & Source name	 &100 -- 316\,MeV 	&   316\,MeV -- 1\,GeV 	&   1 -- 3.16\,GeV &	   3.16 -- 10\,GeV 	&   10 -- 31.6\,GeV 	& 31.6 -- 100\,GeV &	100\,GeV -- 316\,GeV \\
\hline
\endhead
\hline
\multicolumn{9}{l}{Column 1 and 2: source name; Column 3--9: \fermi-LAT flux densities in seven energy bands.}
\endfoot

0010+1058    &  III\,ZW\,2              & $<$0.54  &  (3.5$\pm$1.0) $\times$ $10^{-2}$ &  $<$2.0 $\times$ $10^{-3}$  &   ...  &   ...  &   ...  &   ...          \\
0035+5950    &  1ES\,0033+595          	&	$<$1.3	&	(4.5$\pm$1.4) $\times$ $10^{-2}$	&	(48.0$\pm$9.9) $\times$ $10^{-4}$	&	(5.2$\pm$1.2) $\times$ $10^{-4}$	&	(7.8$\pm$2.0) $\times$ $10^{-5}$	&	(7.0$\pm$3.3) $\times$ $10^{-6}$ & $<$1.9 $\times$ $10^{-6}$\\
0048+3157    &  Mkn\,348               	&		...		&	...		&	$<$6.7 $\times$ $10^{-4}$	&		...		&	$<$2.7 $\times$ $10^{-5}$	&	$<$3.1 $\times$ $10^{-6}$	&	... \\	
0120$-$2701  &  1Jy\,0118$-$272        	&		0.95$\pm$0.16 & (11.4$\pm$0.9) $\times$ $10^{-2}$	&	(12.0$\pm$1.1) $\times$ $10^{-3}$	&	(12.0$\pm$1.7) $\times$ $10^{-4}$	&	(12.3$\pm$2.8) $\times$ $10^{-5}$	&	(5.6$\pm$3.4) $\times$ $10^{-6}$ & ... \\
0136+4751    &  S4\,0133+47             & 4.04$\pm$0.23 &  (28.9$\pm$1.3) $\times$ $10^{-2}$ &  (19.4$\pm$1.3) $\times$ $10^{-3}$ &  (11.2$\pm$1.5) $\times$ $10^{-4}$ &  $<$3.4 $\times$ $10^{-5}$  &  $<$6.1 $\times$ $10^{-6}$  &   ...         \\
0204$-$1701  &  PKS\,0202$-$17          & 0.99$\pm$0.17 &  (59.3$\pm$8.6) $\times$ $10^{-3}$ &  (42.4$\pm$7.4) $\times$ $10^{-4}$ &  $<$1.4 $\times$ $10^{-4}$  &   ...  &   ...  &  $<$9.9 $\times$ $10^{-7}$         \\
0210$-$5101  &  PKS\,0208$-$512        	&	2.41$\pm$0.25	& (18.7$\pm$1.1) $\times$ $10^{-2}$	& (14.0$\pm$1.1) $\times$ $10^{-3}$	& (5.9$\pm$1.2) $\times$ $10^{-4}$	&$<$3.0 $\times$ $10^{-5}$ 	&$<$9.6 $\times$ $10^{-6}$ 	&		...		       \\
0217+0144    &  PKS\,0215+015          	&	2.29$\pm$0.20 &	(20.2$\pm$1.2) $\times$ $10^{-2}$	&	(18.0$\pm$1.4) $\times$ $10^{-3}$	&	(15.0$\pm$1.9) $\times$ $10^{-4}$	&	(5.9$\pm$2.1) $\times$ $10^{-5}$	&	$<$7.3 $\times$ $10^{-6}$ & 	...\\
0221+3556    &  1Jy\,0218+357           & 4.02$\pm$0.25 &  (26.7$\pm$1.3) $\times$ $10^{-2}$ &  (16.6$\pm$1.3) $\times$ $10^{-3}$ &  (13.1$\pm$1.7) $\times$ $10^{-4}$ &  (4.8$\pm$1.8) $\times$ $10^{-5}$ &  $<$6.9 $\times$ $10^{-6}$  &   ...        \\
0237+2848    &  4C\,28.07               &  4.38$\pm$0.24 &  (31.2$\pm$1.5) $\times$ $10^{-2}$ &  (14.5$\pm$1.3) $\times$ $10^{-3}$ &  (6.4$\pm$1.3) $\times$ $10^{-4}$ &  (1.6$\pm$1.0) $\times$ $10^{-5}$ &   ...  &   ...         \\
0238+1636    &  PKS\,0235+164          	&	7.63$\pm$0.30	&	(65.1$\pm$1.9) $\times$ $10^{-2}$	&	(57.7$\pm$2.3) $\times$ $10^{-3}$	&	(41.9$\pm$3.1) $\times$ $10^{-4}$	&	(17.7$\pm$3.4) $\times$ $10^{-5}$	&	(7.6$\pm$3.8) $\times$ $10^{-6}$	&		...		       \\
0319+4130    &  NGC\,1275               &  6.83$\pm$0.27 &  (60.9$\pm$1.8) $\times$ $10^{-2}$ &  (63.4$\pm$2.2) $\times$ $10^{-3}$ &  (48.7$\pm$3.2) $\times$ $10^{-4}$ &  (34.5$\pm$4.4) $\times$ $10^{-5}$ &  (25.5$\pm$6.9) $\times$ $10^{-6}$ &  $<$2.9 $\times$ $10^{-6}$         \\
0334$-$4008  &  PKS\,0332$-$403        	&	1.85$\pm$0.18	&	(21.4$\pm$1.1) $\times$ $10^{-2}$	&	(15.4$\pm$1.2) $\times$ $10^{-3}$	&	(9.6$\pm$1.5) $\times$ $10^{-4}$	&	(6.5$\pm$2.0) $\times$ $10^{-5}$	&	$<$6.6 $\times$ $10^{-6}$ 	&		...		       \\
0336+3218    &  NRAO\,140               &  $<$2.8  &  (12.3$\pm$2.7) $\times$ $10^{-2}$ &  (4.5$\pm$1.3) $\times$ $10^{-3}$ &   ...  &   ...  &   ...  &   ...          \\
0423$-$0120  &  PKS\,0420$-$01         	&	4.50$\pm$0.33	&	(32.9$\pm$1.6) $\times$ $10^{-2}$	&	(22.0$\pm$1.5) $\times$ $10^{-3}$	&	(13.1$\pm$1.9) $\times$ $10^{-4}$	&	(7.0$\pm$2.2) $\times$ $10^{-5}$	&	...        &           ... \\
0428$-$3756  &  PKS\,0426$-$380        	&	10.2$\pm$0.3	&	(93.4$\pm$1.9) $\times$ $10^{-2}$	&	(91.7$\pm$2.7) $\times$ $10^{-3}$	&	(80.9$\pm$4.2) $\times$ $10^{-4}$	&	(40.7$\pm$5.0) $\times$ $10^{-5}$	&	(21.8$\pm$6.3) $\times$ $10^{-6}$	&	$<$2.4 $\times$ $10^{-6}$ 	       \\
0433+0521    &  3C\,120                 &  $<$1.3  &  (3.9$\pm$1.2) $\times$ $10^{-2}$ &  $<$2.0 $\times$ $10^{-3}$  &  $<$2.2 $\times$ $10^{-4}$  &   ...  &   ...  &   ...          \\
0457$-$2324  &  PKS\,0454$-$234        	&	10.6$\pm$0.3	&	(93.4$\pm$2.0) $\times$ $10^{-2}$	&	(72.4$\pm$2.4) $\times$ $10^{-3}$	&	(42.1$\pm$3.1) $\times$ $10^{-4}$	&	(12.0$\pm$2.8) $\times$ $10^{-5}$	&	(7.9$\pm$4.2) $\times$ $10^{-6}$	&		...		       \\
0522$-$3627  &  PKS\,0521$-$36          & 4.42$\pm$0.22 &  (27.2$\pm$1.3) $\times$ $10^{-2}$ &  (16.7$\pm$1.3) $\times$ $10^{-3}$ &  (6.5$\pm$1.3) $\times$ $10^{-4}$ &  $<$3.1 $\times$ $10^{-5}$  &  $<$7.9 $\times$ $10^{-6}$  &   ...         \\
0530+1331    &  PKS\,0528+134          	&	3.27$\pm$0.34	&	(16.2$\pm$1.8) $\times$ $10^{-2}$	&	(8.1$\pm$1.3) $\times$ $10^{-3}$	&	$<$3.8 $\times$ $10^{-4}$ 	&		...		&	$<$4.7 $\times$ $10^{-6}$ 	&		...		       \\
0538$-$4405  &  PKS\,0537$-$441        	&	13.9$\pm$0.3	&	1.19$\pm$0.02	&	(11.4$\pm$0.3) $\times$ $10^{-2}$	&	(86.6$\pm$4.3) $\times$ $10^{-4}$	&	(44.1$\pm$5.2) $\times$ $10^{-5}$	&	(26.9$\pm$7.1) $\times$ $10^{-6}$	&		...		       \\
0539$-$2839  &  1Jy\,0537$-$286         & 1.87$\pm$0.19 &  (49.8$\pm$8.7) $\times$ $10^{-3}$ &  (17.2$\pm$5.7) $\times$ $10^{-4}$ &  $<$2.1 $\times$ $10^{-4}$  &  $<$2.8 $\times$ $10^{-5}$  &   ...  &   ...        \\
0623$-$6436  &  IRAS-L\,06229$-$643     &  0.79$\pm$0.17 &  $<$2.1 $\times$ $10^{-2}$  &   ...  &  $<$2.0 $\times$ $10^{-4}$  &  $<$1.0 $\times$ $10^{-5}$  &   ...  &   ...        \\
0738+1742    &  PKS\,0735+17           	&	1.45$\pm$0.22	&	(16.6$\pm$1.2) $\times$ $10^{-2}$	&	(16.0$\pm$1.3) $\times$ $10^{-3}$	&	(14.7$\pm$1.9) $\times$ $10^{-4}$	&	(14.7$\pm$3.2) $\times$ $10^{-5}$	&	$<$9.8 $\times$ $10^{-6}$	&	... \\
0746+2549    &  B2.2\,0743+25          	&	1.46$\pm$0.20	&	(40.4$\pm$9.0) $\times$ $10^{-3}$	&	$<$2.5 $\times$ $10^{-3}$ &	$<$1.8 $\times$ $10^{-4}$ 	&		...		&		...	&	...		       \\
0818+4222    &  S4\,0814+425           	&	2.89$\pm$0.20	&	(24.4$\pm$1.2) $\times$ $10^{-2}$	&	(23.3$\pm$1.4) $\times$ $10^{-3}$	&	(15.3$\pm$1.8) $\times$ $10^{-4}$	&	(7.8$\pm$2.2) $\times$ $10^{-5}$	&	...		&		...\\
0824+5552    &  OJ\,535                 &  1.11$\pm$0.16 &  (46.6$\pm$7.4) $\times$ $10^{-3}$ &  (13.1$\pm$4.8) $\times$ $10^{-4}$ &  $<$1.7 $\times$ $10^{-4}$  &   ...  &   ...  &  $<$7.4 $\times$ $10^{-7}$         \\
0841+7053    &  4C\,71.07               &  1.98$\pm$0.16 &  (76.0$\pm$7.5) $\times$ $10^{-3}$ &  (20.2$\pm$5.0) $\times$ $10^{-4}$ &  $<$1.5 $\times$ $10^{-4}$  &  $<$2.5$\times$ $10^{-5}$  &   ...  &   ...         \\
0854+2006    &  PKS\,0851+202          	&	2.78$\pm$0.34	&	(16.9$\pm$1.3) $\times$ $10^{-2}$	&	(11.1$\pm$1.1) $\times$ $10^{-3}$	&	(9.3$\pm$1.5) $\times$ $10^{-4}$	&	(4.0$\pm$1.7) $\times$ $10^{-5}$	&	$<$7.0 $\times$ $10^{-6}$ 	& ... \\
0915+2933    &  B2\,0912+29            	&	$<$0.71	&	(62.1$\pm$8.4) $\times$ $10^{-3}$	&	(72.5$\pm$8.9) $\times$ $10^{-4}$	&	(5.0$\pm$1.1) $\times$ $10^{-4}$	&	(2.9$\pm$1.5) $\times$ $10^{-5}$	&	(5.8$\pm$3.3) $\times$ $10^{-6}$	&	$<$2.4 $\times$ $10^{-6}$ \\
0920+4441    &  S4\,0917+44             & 5.25$\pm$0.21 &  (42.4$\pm$1.3) $\times$ $10^{-2}$ &  (27.6$\pm$1.4) $\times$ $10^{-3}$ &  (16.3$\pm$1.8) $\times$ $10^{-4}$ &  (5.4$\pm$1.8) $\times$ $10^{-5}$ &   ...  &   ...         \\
0923$-$2135  &  PKS\,0921$-$213        	&	0.77$\pm$0.21	&	$<$2.2 $\times$ $10^{-2}$ 	&	$<$1.5 $\times$ $10^{-3}$ 	&		...		&		...		&		...		&		...		       \\
0957+5522    &  4C\,55.17               &  2.50$\pm$0.16 &  (27.5$\pm$1.1) $\times$ $10^{-2}$ &  (30.7$\pm$1.4) $\times$ $10^{-3}$ &  (27.2$\pm$2.2) $\times$ $10^{-4}$ &  (17.4$\pm$3.0) $\times$ $10^{-5}$ &  (14.9$\pm$4.8) $\times$ $10^{-6}$ &  $<$2.0 $\times$ $10^{-6}$         \\
1015+4926    &  1H\,1013+498            & 1.52$\pm$0.15 &  (14.8$\pm$0.9) $\times$ $10^{-2}$ &  (20.2$\pm$1.2) $\times$ $10^{-3}$ &  (18.8$\pm$1.9) $\times$ $10^{-4}$ &  (16.6$\pm$3.0) $\times$ $10^{-5}$ &  (14.9$\pm$4.9) $\times$ $10^{-6}$ &  (1.8$\pm$1.0) $\times$ $10^{-6 }$\\
1058+5628    &  1RXSJ\,105837.5+562816 	&	1.04$\pm$0.15	&	(10.1$\pm$0.8) $\times$ $10^{-2}$	 &	(12.1$\pm$0.9) $\times$ $10^{-3}$	&	(10.7$\pm$1.4) $\times$ $10^{-4}$	&	(9.8$\pm$2.2) $\times$ $10^{-5}$	&	(13.1$\pm$4.4) $\times$ $10^{-6}$	&	$<$7.7 $\times$ $10^{-7}$ 	       \\
1058+0133    &  4C\,01.28               &  3.45$\pm$0.36 &  (25.8$\pm$1.4) $\times$ $10^{-2}$ &  (19.8$\pm$1.5) $\times$ $10^{-3}$ &  (10.4$\pm$1.7) $\times$ $10^{-4}$ &  (8.3$\pm$2.5) $\times$ $10^{-5}$ &  (6.2$\pm$3.6) $\times$ $10^{-6}$ &   ...         \\
1058$-$8003  &  PKS\,1057$-$79          & 1.18$\pm$0.23 &  (11.5$\pm$1.1) $\times$ $10^{-2}$ &  (72.8$\pm$8.8) $\times$ $10^{-4}$ &  (32.3$\pm$9.2) $\times$ $10^{-5}$ &  $<$2.6 $\times$ $10^{-5}$  &   ...  &   ...         \\
1104+3812    &  Mkn\,421                &  5.38$\pm$0.21 &  (59.2$\pm$1.5) $\times$ $10^{-2}$ &  (74.1$\pm$2.3) $\times$ $10^{-3}$ &  (94.8$\pm$4.4) $\times$ $10^{-4}$ &  (97.0$\pm$7.4) $\times$ $10^{-5}$ &  (15.0$\pm$1.6) $\times$ $10^{-5}$ &  (18.6$\pm$3.4) $\times$ $10^{-6}$        \\
1127$-$1857  &  PKS\,1124$-$186        	&	2.97$\pm$0.24	&	(23.6$\pm$1.3) $\times$ $10^{-2}$	&	(17.0$\pm$1.4) $\times$ $10^{-3}$	&	(8.6$\pm$1.5) $\times$ $10^{-4}$	&	(5.5$\pm$2.0) $\times$ $10^{-5}$	&	$<$6.2 $\times$ $10^{-6}$ 	&		...		       \\
1130$-$1449  &  PKS\,1127$-$145        	&	2.91$\pm$0.23	&	(11.6$\pm$1.1) $\times$ $10^{-2}$	&	(55.5$\pm$8.7) $\times$ $10^{-4}$	&		...		&		...		&		...		&		...		       \\
1131+3114    &  B2\,1128+31             &  ...  &  $<$1.3 $\times$ $10^{-2}$  &  $<$8.8 $\times$ $10^{-4}$  &   ...  &   ...  &   ...  &   ...         \\
1136+7009    &  S5\,1133+704            & $<$0.42  &  (22.5$\pm$5.3) $\times$ $10^{-3}$ &  (28.0$\pm$5.1) $\times$ $10^{-4}$ &  (28.6$\pm$7.4) $\times$ $10^{-5}$ &  (4.4$\pm$1.4) $\times$ $10^{-5}$ &  (5.1$\pm$2.7) $\times$ $10^{-6}$ &   ...         \\
1153+4931    &  4C\,49.22               &  0.65$\pm$0.14 &  (42.8$\pm$6.6) $\times$ $10^{-3}$ &  (24.1$\pm$5.5) $\times$ $10^{-4}$ &  $<$1.3 $\times$ $10^{-4}$  &  $<$1.7 $\times$ $10^{-5}$  &   ...  &   ...         \\
1159+2914    &  4C\,29.45               &  5.11$\pm$0.23 &  (37.4$\pm$1.4) $\times$ $10^{-2}$ &  (30.0$\pm$1.6) $\times$ $10^{-3}$ &  (14.5$\pm$1.8) $\times$ $10^{-4}$ &  (6.7$\pm$2.1) $\times$ $10^{-5}$ &   ...  &   ...         \\
1217+3007    &  ON\,325                 &  1.82$\pm$0.28 &  (17.5$\pm$1.5) $\times$ $10^{-2}$ &  (19.1$\pm$1.4) $\times$ $10^{-3}$ &  (15.2$\pm$1.9) $\times$ $10^{-4}$ &  (10.9$\pm$2.6) $\times$ $10^{-5}$ &  (7.7$\pm$4.1) $\times$ $10^{-6}$ &  $<$2.6 $\times$ $10^{-6}$         \\
1221+2813    &  ON\,231                 &  1.54$\pm$0.27 &  (16.9$\pm$1.2) $\times$ $10^{-2}$ &  (17.8$\pm$1.3) $\times$ $10^{-3}$ &  (13.0$\pm$1.7) $\times$ $10^{-4}$ &  (11.2$\pm$2.7) $\times$ $10^{-5}$ &  (11.4$\pm$4.8) $\times$ $10^{-6}$ &   ...         \\
1222+0413    &  PKS\,1219+04            & 1.86$\pm$0.32 &  (13.1$\pm$1.3) $\times$ $10^{-2}$ &  (36.4$\pm$7.8) $\times$ $10^{-4}$ &  $<$1.3 $\times$ $10^{-4}$  &  $<$3.4 $\times$ $10^{-5}$  &  $<$7.5 $\times$ $10^{-6}$  &  $<$1.0 $\times$ $10^{-6}$         \\
1229+0203    &  3C\,273                 &  24.1$\pm$0.5 &  1.29$\pm$0.02 &  (57.3$\pm$2.3) $\times$ $10^{-3}$ &  (15.0$\pm$2.0) $\times$ $10^{-4}$ &  (4.0$\pm$1.8) $\times$ $10^{-5}$ &   ...  &   ...         \\
1246$-$2547  &  PKS\,1244$-$255        	&	4.97$\pm$0.26	&	(42.3$\pm$1.7) $\times$ $10^{-2}$	&	(30.7$\pm$1.7) $\times$ $10^{-3}$	&	(16.2$\pm$2.1) $\times$ $10^{-4}$	&	(2.6$\pm$1.5) $\times$ $10^{-5}$	&		...		&		...		       \\
1248+5820    &  PG\,1246+586            & 1.02$\pm$0.14 &  (10.1$\pm$0.8) $\times$ $10^{-2}$ &  (11.5$\pm$0.9) $\times$ $10^{-3}$ &  (11.7$\pm$1.5) $\times$ $10^{-4}$ &  (7.9$\pm$2.0) $\times$ $10^{-5}$ &  (13.3$\pm$4.6) $\times$ $10^{-6}$ &   ...         \\
1256$-$0547  &  3C\,279                 &  18.8$\pm$0.4 &  1.37$\pm$0.02 &  (88.7$\pm$2.8) $\times$ $10^{-3}$ &  (45.9$\pm$3.4) $\times$ $10^{-4}$ &  (20.9$\pm$3.8) $\times$ $10^{-5}$ &   ...  &   ...         \\
1310+3220    &  1Jy\,1308+326           & 3.04$\pm$0.23 &  (21.2$\pm$1.1) $\times$ $10^{-2}$ &  (16.3$\pm$1.2) $\times$ $10^{-3}$ &  (9.8$\pm$1.5) $\times$ $10^{-4}$ &  (3.2$\pm$1.4) $\times$ $10^{-5}$ &  $<$5.2 $\times$ $10^{-6}$  &   ...        \\
1350+0940    &  GB6B\,1347+0955         & $<$0.19  &  $<$1.3 $\times$ $10^{-2}$  &   ...  &  $<$1.1 $\times$ $10^{-4}$  &  $<$8.9 $\times$ $10^{-6}$  &   ...  &   ...        \\
1407$-$2701  &  1WGAJ\,1407.5$-$2700    &  ...  &   ...  &   ...  &   ...  &  (2.3$\pm$1.3) $\times$ $10^{-5}$ &   ...  &   ...        \\
1427+2348    &  PG\,1424+240            & 2.42$\pm$0.30 &  (25.8$\pm$1.3) $\times$ $10^{-2}$ &  (33.3$\pm$1.7) $\times$ $10^{-3}$ &  (38.0$\pm$2.9) $\times$ $10^{-4}$ &  (46.0$\pm$5.4) $\times$ $10^{-5}$ &  (46.4$\pm$9.5) $\times$ $10^{-6}$ &  (2.1$\pm$1.2) $\times$ $10^{-6}$        \\
1504+1029    &  PKS\,1502+106          	&	20.1$\pm$0.4	&	1.79$\pm$0.03	&	(13.8$\pm$0.3) $\times$ $10^{-3}$	&	(81.1$\pm$4.3) $\times$ $10^{-4}$	&	(21.3$\pm$3.8) $\times$ $10^{-5}$	&	(6.8$\pm$4.0) $\times$ $10^{-6}$	&		...		       \\
1507+0415    &  BZQJ1507+0415           &  ...  &   ...  &   ...  &   ...  &   ...  &   ...  &  $<$2.9 $\times$ $10^{-6}$         \\
1517$-$2422  &  AP\,Lib                 &  2.15$\pm$0.32 &  (21.1$\pm$1.5) $\times$ $10^{-2}$ &  (15.0$\pm$1.4) $\times$ $10^{-3}$ &  (16.7$\pm$2.1) $\times$ $10^{-4}$ &  (15.6$\pm$3.3) $\times$ $10^{-5}$ &  $<$7.2 $\times$ $10^{-6}$  &   ...         \\
1555+1111    &  PG\,1553+113            & 2.15$\pm$0.33 &  (26.2$\pm$1.5) $\times$ $10^{-2}$ &  (36.5$\pm$1.9) $\times$ $10^{-3}$ &  (54.1$\pm$3.6) $\times$ $10^{-4}$ &  (62.7$\pm$6.3) $\times$ $10^{-5}$ &  (6.6$\pm$1.1) $\times$ $10^{-5}$ &  (5.7$\pm$2.0) $\times$ $10^{-6}$        \\
1625$-$2527  &  OS\,$-$237.8            & 6.72$\pm$1.14 &  (50.3$\pm$3.1) $\times$ $10^{-2}$ &  (29.0$\pm$2.1) $\times$ $10^{-3}$ &  (9.7$\pm$1.8) $\times$ $10^{-4}$ &  (4.6$\pm$2.0) $\times$ $10^{-5}$ &   ...  &   ...         \\
1635+3808    &  4C\,38.41               &  9.58$\pm$0.52 &  (68.2$\pm$2.0) $\times$ $10^{-2}$ &  (40.4$\pm$1.8) $\times$ $10^{-3}$ &  (12.9$\pm$1.7) $\times$ $10^{-4}$ &  (3.7$\pm$1.5) $\times$ $10^{-5}$ &   ...  &   ...         \\
1640+3946    &  NRAO\,512               &  $<$6.4  &  (17.6$\pm$3.2) $\times$ $10^{-2}$ &  (14.7$\pm$1.7) $\times$ $10^{-3}$ &  (8.3$\pm$1.5) $\times$ $10^{-4}$ &  (1.9$\pm$1.1) $\times$ $10^{-5}$ &   ...  &   ...          \\
1642+3948    &  3C\,345                 &   ...  &   ...  &   ...  &   ...  &   ...  &  $<$8.3 $\times$ $10^{-6}$  &   ...         \\
1653+3945    &  Mkn\,501                &  1.25$\pm$0.33 &  (16.9$\pm$1.1) $\times$ $10^{-2}$ &  (21.2$\pm$1.3) $\times$ $10^{-3}$ &  (25.1$\pm$2.3) $\times$ $10^{-4}$ &  (27.6$\pm$4.0) $\times$ $10^{-5}$ &  (42.8$\pm$8.5) $\times$ $10^{-6}$ &  (6.5$\pm$2.0) $\times$ $10^{-6}$        \\
1751+0939    &  OT\,081                 &  2.07$\pm$0.40 &  (23.0$\pm$1.7) $\times$ $10^{-2}$ &  (16.7$\pm$1.5) $\times$ $10^{-3}$ &  (7.8$\pm$1.5) $\times$ $10^{-4}$ &  (3.9$\pm$1.7) $\times$ $10^{-5}$ &   ...  &   ...         \\
1800+7828    &  S5\,1803+784            & 2.51$\pm$0.16 &  (14.4$\pm$0.9) $\times$ $10^{-2}$ &  (10.9$\pm$0.9) $\times$ $10^{-3}$ &  (8.2$\pm$1.2) $\times$ $10^{-4}$ &  (4.6$\pm$1.5) $\times$ $10^{-5}$ &  $<$4.8 $\times$ $10^{-6}$  &   ...         \\
1833$-$2103  &  PKSB\,1830$-$210       	&	19.5$\pm$0.6	&	1.17$\pm$0.03	&	(60.7$\pm$2.7) $\times$ $10^{-3}$	&	(17.2$\pm$2.2) $\times$ $10^{-4}$	&	(5.6$\pm$2.0) $\times$ $10^{-5}$	&		...		&	$<$9.9 $\times$ $10^{-7}$ 	       \\
1840$-$7709  &  PKS\,1833$-$77          & $<$0.68  &   ...  &  $<$9.5 $\times$ $10^{-4}$  &  $<$1.0 $\times$ $10^{-4}$  &   ...  &   ...  &   ...         \\
1911$-$2006  &  2E\,1908.2$-$201        & 4.23$\pm$0.34 &  (32.0$\pm$1.8) $\times$ $10^{-2}$ &  (20.8$\pm$1.6) $\times$ $10^{-3}$ &  (7.1$\pm$1.5) $\times$ $10^{-4}$ &   ...  &   ...  &   ...        \\
1923$-$2104  &  PMNJ\,1923$-$2104      	&	3.93$\pm$0.31	&	(32.0$\pm$1.7) $\times$ $10^{-2}$	&	(27.2$\pm$1.7) $\times$ $10^{-3}$	&	(16.5$\pm$2.1) $\times$ $10^{-4}$	&	(3.6$\pm$1.7) $\times$ $10^{-5}$	&		...		&	$<$2.5 $\times$ $10^{-6}$ 	       \\
1924$-$2914  &  OV\,$-$236              &  3.28$\pm$0.32 &  (16.4$\pm$1.4) $\times$ $10^{-2}$ &  (10.2$\pm$1.2) $\times$ $10^{-3}$ &  (5.0$\pm$1.3) $\times$ $10^{-4}$ &  $<$5.7 $\times$ $10^{-5}$  &   ...  &   ...         \\
1959+6508    &  1ES\,1959+650          	&	2.19$\pm$0.19	&	(16.9$\pm$1.1) $\times$ $10^{-2}$	&	(13.6$\pm$1.1) $\times$ $10^{-3}$	&	(12.4$\pm$1.5) $\times$ $10^{-4}$	&	(17.9$\pm$2.9) $\times$ $10^{-5}$	&	(17.1$\pm$5.0) $\times$ $10^{-6}$	&	(14.8$\pm$9.2) $\times$ $10^{-7}$ \\
2009$-$4849  &  1Jy\,2005$-$489         & $<$0.71  &  (75.5$\pm$9.6) $\times$ $10^{-3}$ &  (9.3$\pm$1.0) $\times$ $10^{-3}$ &  (9.6$\pm$1.5) $\times$ $10^{-4}$ &  (10.4$\pm$2.6) $\times$ $10^{-5}$ &  (8.6$\pm$4.2) $\times$ $10^{-6}$ &  (2.8$\pm$1.4) $\times$ $10^{-6}$\\
2056$-$4714  &  PKS\,2052$-$47         	&	6.48$\pm$0.02 & (2.6$\pm$1.5) $\times$ $10^{-2}$	&	(24.7$\pm$1.5) $\times$ $10^{-3}$	&	(11.3$\pm$1.6) $\times$ $10^{-4}$	&	(5.8$\pm$1.9) $\times$ $10^{-5}$	&		...		&	... \\
2143+1743    &  S3\,2141+17             & 6.50$\pm$0.33 &  (32.5$\pm$1.6) $\times$ $10^{-2}$ &  (18.0$\pm$1.4) $\times$ $10^{-3}$ &  (5.1$\pm$1.2) $\times$ $10^{-4}$ &  $<$1.5 $\times$ $10^{-5}$  &   ...  &   ...         \\
2147+0929    &  1Jy\,2144+092          	&	3.85$\pm$0.27 &	(21.8$\pm$1.3) $\times$ $10^{-2}$	&	(11.7$\pm$1.2) $\times$ $10^{-3}$	&	(3.3$\pm$1.0) $\times$ $10^{-4}$	&	(2.5$\pm$1.3) $\times$ $10^{-5}$	&		...	&	...\\
2148+0657    &  4C\,06.69               &  $<$1.1  &  (2.9$\pm$0.9) $\times$ $10^{-2}$ &  (22.3$\pm$7.0) $\times$ $10^{-4}$ &  $<$1.3 $\times$ $10^{-4}$  &   ...  &   ...  &   ...          \\
2151$-$3027  &  PKS\,2149$-$307         &	1.74$\pm$0.30	&	(6.1$\pm$1.1) $\times$ $10^{-2}$	&	$<$2.5 $\times$ $10^{-3}$ 	&		...		&		...		&		...		&		...		       \\
2202+4216    &  BL\,Lac                 &   6.23$\pm$0.28 &  (47.5$\pm$1.7) $\times$ $10^{-2}$ &  (33.1$\pm$1.7) $\times$ $10^{-3}$ &  (18.4$\pm$2.0) $\times$ $10^{-4}$ &  (9.0$\pm$2.3) $\times$ $10^{-5}$ &  (5.1$\pm$3.0) $\times$ $10^{-6}$ &   ...        \\
2203+3145    &  4C\,31.63               &  1.14$\pm$0.36 &  $<$3.4 $\times$ $10^{-2}$  &  (20.8$\pm$7.0) $\times$ $10^{-4}$ &   ...  &   ...  &   ...  &   ...         \\
2207$-$5346  &  PKS\,2204$-$54          & 0.90$\pm$0.16 &  (5.8$\pm$0.8) $\times$ $10^{-2}$ &  (34.4$\pm$6.6) $\times$ $10^{-4}$ &  (13.5$\pm$6.4) $\times$ $10^{-5}$ &   ...  &  $<$7.1 $\times$ $10^{-6}$  &   ...         \\
2209$-$4710  &  NGC\,7213              	&	0.66$\pm$0.16	&	$<$3.2 $\times$ $10^{-2}$ 	&	$<$1.4 $\times$ $10^{-3}$ 	&		...	&	$<$7.9 $\times$ $10^{-6}$ 	&	$<$2.5 $\times$ $10^{-6}$ 	&		...\\
2229$-$0832  &  PKS\,2227$-$08          & 5.73$\pm$0.26 &  (31.9$\pm$1.5) $\times$ $10^{-2}$ &  (17.2$\pm$1.4) $\times$ $10^{-3}$ &  (3.67$\pm$1.0) $\times$ $10^{-4}$ &  (1.9$\pm$1.2) $\times$ $10^{-5}$ &  $<$2.7 $\times$ $10^{-6}$  &   ...         \\
2230$-$3942  &  PKS\,2227$-$399        	&		...		&		...		&		...		&		...		&		...		&	$<$5.2$\times$ $10^{-6}$ 	&	$<$9.1 $\times$ $10^{-7}$ 	       \\
2232+1143    &  4C\,11.69               &  3.84$\pm$0.26 &  (20.1$\pm$1.3) $\times$ $10^{-2}$ &  (10.9$\pm$1.1) $\times$ $10^{-3}$ &  (3.5$\pm$1.0) $\times$ $10^{-4}$ &  (1.8$\pm$1.1) $\times$ $10^{-5}$ &   ...  &   ...         \\
2253+1608    &  3C\,454.3               &  88.0$\pm$0.6 &  6.43$\pm$0.05 &  (38.9$\pm$0.5) $\times$ $10^{-2}$ &  (13.9$\pm$0.6) $\times$ $10^{-3}$ &  (21.9$\pm$3.8) $\times$ $10^{-5}$ &  $<$6.6 $\times$ $10^{-6}$  &   ...         \\
2327+0940    &  PKS\,2325+093          	&	2.93$\pm$0.24	&	(17.7$\pm$1.3) $\times$ $10^{-2}$	&	(70.1$\pm$9.5) $\times$ $10^{-4}$	&	$<$2.6 $\times$ $10^{-4}$ 	&		...		&		...		&	$<$1.0 $\times$ $10^{-6}$ 	       \\
2347+5142    &  1ES\,2344+514          	&	$<$0.87	&	(39.5$\pm$9.5) $\times$ $10^{-3}$	&	(60.9$\pm$8.7) $\times$ $10^{-4}$	&	(33.3$\pm$9.2) $\times$ $10^{-5}$	&	(5.4$\pm$1.7) $\times$ $10^{-5}$	&	(7.5$\pm$3.6) $\times$ $10^{-6}$	&	(11.1$\pm$7.9) $\times$ $10^{-7}$

\label{tab:fermidata27m2bin}
\end{longtable}
\end{landscape}
}

\longtab{20}{
%\begin{landscape}
%\begin{longtable}{lcccccccc}
\begin{longtable}{llccc}
\caption{\fermi-LAT data at one bin/decade integrated over 27 months.}\\
\hline
\hline
&  &  \multicolumn{3}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{3}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-5}
 J2000.0 name & Source name	 & 100\,Mev -- 1\,GeV 	&   1 -- 10\,GeV 	&   10 -- 100\,GeV \\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
&  &  \multicolumn{3}{c}{Flux density (10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$)} \\
% &  & \multicolumn{3}{c}{\scriptsize 10$^{-10}$ph\,cm$^{-2}$\,s$^{-1}$\,MeV$^{-1}$} \\
 \cline{3-5}
 J2000.0 name & Source name	 & 100\,Mev -- 1\,GeV 	&   1 -- 10\,GeV 	&   10 -- 100\,GeV \\
\hline
\endhead
\hline
\multicolumn{5}{l}{Column 1 and 2: source name; Column 3--9: \fermi-LAT flux densities in three energy bands.}
\endfoot

0017+8135    &  S5\,0014+813           & $<$8.7 $\times$ $10^{-2}$   &  $<$1.8 $\times$ $10^{-4}$   &  ...  \\
0214+5144    &  GB6J\,0214+5145        &		$<$6.7 $\times$ $10^{-2}$	 & $<$4.2 $\times$ $10^{-4}$	&	$<$6.4 $\times$ $10^{-6}$ \\
0217+7349    &  1Jy\,0212+735          &    (28.1$\pm$3.8) $\times$ $10^{-2}$ &  (4.8$\pm$1.7) $\times$ $10^{-4}$ &  $<$3.7 $\times$ $10^{-6}$          \\
0550$-$3216  &  PKS\,0548$-$322        & $<$5.8 $\times$ $10^{-2}$   &  $<$4.7 $\times$ $10^{-4}$   &  (4.6$\pm$2.8) $\times$ $10^{-6}$  \\
1147$-$3812  &  PKS\,1144$-$379        & (23.1$\pm$3.0) $\times$ $10^{-2}$ &  (15.7$\pm$2.2) $\times$ $10^{-4}$ &  $<$8.3 $\times$ $10^{-6}$    \\
1220+0203    &  PKS\,1217+02           & (12.3$\pm$3.6) $\times$ $10^{-2}$ &  $<$4.9 $\times$ $10^{-4}$   &  $<$5.8 $\times$ $10^{-6}$    \\
1305$-$1033  &  1Jy\,1302$-$102        &	$<$6.0 $\times$ $10^{-2}$ &	...		&		...	\\
1419+0628    &  3C\,298.0              & $<$0.10   &  $<$4.0 $\times$ $10^{-4}$   &  ...  \\
1423+5055    &  BZQJ\,1423+5055               & $<$4.2 $\times$ $10^{-2}$   &  ... &  ...  \\
1456+5048    &  1RXSJ\,145603.4+504825 & $<$0.12   &  ... &  $<$6.5 $\times$ $10^{-6}$    \\
1510$-$0543  &  4C\,$-$05.64           &	(45.5$\pm$7.6) $\times$ $10^{-2}$ & (21.3$\pm$2.9) $\times$ $10^{-4}$	&	$<$5.8 $\times$ $10^{-6}$\\
1603+1554    &  WE\,1601+16W3          & ... &  $<$2.5 $\times$ $10^{-4}$   &  $<$4.9 $\times$ $10^{-6}$          \\
1719+4858    &  ARP\,102B              & $<$4.8 $\times$ $10^{-2}$   &  $<$1.4 $\times$ $10^{-4}$   &  ...  \\
1743+1935    &  1ES\,1741+196          & $<$7.6 $\times$ $10^{-2}$ & 	(9.5$\pm$1.9) $\times$ $10^{-4}$	&	(5.8$\pm$3.2) $\times$ $10^{-6}$ \\
2129$-$1538  &  1Jy\,2126$-$158        & $<$0.11   &  $<$3.5 $\times$ $10^{-4}$   &  ...  \\
2303$-$1842  &  PKS\,2300$-$18         & ... &  $<$2.7 $\times$ $10^{-4}$   &  $<$2.3 $\times$ $10^{-6}$    \\
2333$-$2343  &  PKS\,2331$-$240        & $<$9.5 $\times$ $10^{-2}$   &  $<$4.3 $\times$ $10^{-4}$   &  $<$3.7 $\times$ $10^{-6}$

\label{tab:fermidata27m1bin}
\end{longtable}
